Segal-type models of higher categories

Higher category theory is an exceedingly active area of research, whose rapid growth has been driven by its penetration into a diverse range of scientific fields. Its influence extends through key mathematical disciplines, notably homotopy theory, algebraic geometry and algebra, mathematical physics, to encompass important applications in logic, computer science and beyond. Higher categories provide a unifying language whose greatest strength lies in its ability to bridge between diverse areas and uncover novel applications. In this foundational work we introduce a new approach to higher categories. It builds upon the theory of iterated internal categories, one of the simplest possible higher categorical structures available, by adopting a novel and remarkably simple "weak globularity" postulate and demonstrating that the resulting model provides a fully general theory of weak n-categories. The latter are among the most complex of the higher structures, and are crucial for applications. We show that this new model of "weakly globular n-fold categories" is suitably equivalent to the well studied model of weak n-categories due to Tamsamani and Simpson.

==> Cells2.tex <==
\documentclass[border={10pt 10pt 10pt 40pt}]{standalone} %left bottom right top

\usepackage{amsmath}
\usepackage{amstext}
\usepackage{amsfonts}
\usepackage[mathscr]{euscript}
\usepackage{amscd}
\usepackage{latexsym}
\usepackage{amssymb}
\usepackage{multirow}
\usepackage{bigstrut}
\usepackage{tikz-cd}
\usepackage{tikz}
\usepackage{mathtools}
\usepackage{graphics}
\usepackage{bm}
\usepackage{xargs}
\usepackage{pgfplots}
\usetikzlibrary{patterns}
\usepgflibrary{arrows.meta}
\usepgflibrary{plotmarks}
\pgfsetplotmarksize{0.035cm}
\usetikzlibrary{positioning}
\usepackage[all]{xy} % uses package to draw commutative diagrams (see specific manual)
\xyoption{arc}

\tikzcdset{arrows={line width=0.5pt},arrow style=tikz}

\tikzset{>=stealth}% Scelta del tip frecce

\topmargin -0.3in

\oddsidemargin -0.5in

\evensidemargin -0.5in

\textheight 9.5in

\textwidth 7in


\newlength{\myline}% line thickness
\setlength{\myline}{0.7pt}
\newcommandx*{\doublearrow}[4][1=0, 2=1]{% #1 = shorten left (optional), #2 = shorten right (optionsl),
% #3 = draw options (must contain arrow type), #4 = path
  \draw[black,line width=\myline,double distance=3pt,#3] #4;
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%% Creazione oggetti in ambiente \tickzset
%% NB il punto (0,0) relativo di ogni oggetto coincide con il centro geometrico della figura stessa

%% Crea una 1-cella
\tikzset{Cell1/.pic={
\draw(0,0) ellipse [x radius=0.5cm, y radius=0.25cm];
\doublearrow{arrows={-Implies}}{(0.0,0.1) -- (0.0,-0.1)};
\draw plot [mark=*] coordinates {(-0.5,0)};
\draw plot [mark=*] coordinates {(0.5,0)};
}}

%% Crea un set di 1-celle accoppiate
\tikzset{Cell1D/.pic={
\draw (-0.5,0) ellipse [x radius=0.5cm, y radius=0.25cm];
\draw (0.5,0) ellipse [x radius=0.5cm, y radius=0.25cm];
\doublearrow{arrows={-Implies}}{(-0.5,0.1) -- (-0.5,-0.1)};
\doublearrow{arrows={-Implies}}{(0.5,0.1) -- (0.5,-0.1)};
\draw plot [mark=*] coordinates {(-1.0,0)};
\draw plot [mark=*] coordinates {(0.0,0)};
\draw plot [mark=*] coordinates {(1.0,0)};
}}

%% Crea una 2-cella
\tikzset{Cell2/.pic={
\draw(0,0) ellipse [x radius=0.5cm, y radius=0.25cm];
\draw (-0.5,0) arc [start angle=180, end angle=0, x radius=0.5cm, y radius=0.6cm];
\doublearrow{arrows={-Implies}}{(0.0,0.5) -- (0.0,0.3)};
\doublearrow{arrows={-Implies}}{(0.0,0.1) -- (0.0,-0.1)};
\draw plot [mark=*] coordinates {(-0.5,0)};
\draw plot [mark=*] coordinates {(0.5,0)};
}}

%% Crea un set di 2-celle accoppiate
\tikzset{Cell2D/.pic={
\draw (-0.5,0) ellipse [x radius=0.5cm, y radius=0.25cm];
\draw (0.5,0) ellipse [x radius=0.5cm, y radius=0.25cm];
\draw (-1.0,0) arc [start angle=180, end angle=0, x radius=0.5cm, y radius=0.6cm];
\draw (0.0,0) arc [start angle=180, end angle=0, x radius=0.5cm, y radius=0.6cm];
\doublearrow{arrows={-Implies}}{(-0.5,0.1) -- (-0.5,-0.1)};
\doublearrow{arrows={-Implies}}{(0.5,0.1) -- (0.5,-0.1)};
\doublearrow{arrows={-Implies}}{(-0.5,0.5) -- (-0.5,0.3)};
\doublearrow{arrows={-Implies}}{(0.5,0.5) -- (0.5,0.3)};
\draw plot [mark=*] coordinates {(-1.0,0)};
\draw plot [mark=*] coordinates {(0.0,0)};
\draw plot [mark=*] coordinates {(1.0,0)};
}}

%% Crea un edge unidimesionale
\tikzset{Edge1/.pic={
%\draw plot [mark=*] coordinates {(-0.5,0)-- (0.5,0)}; %% centro in mezzo
\filldraw (-0.5,0)  circle[radius=0.035cm] -- (0.5,0)  circle[radius=0.035cm]; %% centro in mezzo
}}

%% Crea un doppio edge unidimesionale
\tikzset{Edge2/.pic={
\filldraw (-1,0)  circle[radius=0.035cm] -- (0,0)  circle[radius=0.035cm] -- (1,0) circle[radius=0.035cm]; %% centro in mezzo
%\draw plot [mark=*] coordinates {(-1,0) (0,0)};
%\draw plot [mark=*] coordinates {(0,0) (1,0)};
}}


%% Crea 3 dots
\tikzset{Dots/.pic={
\filldraw [black]
(-0.3,0) circle [radius=0.03cm]
(0.0,0) circle [radius=0.03cm]
(0.3,0) circle [radius=0.03cm];
}}




\begin{tikzpicture}[thick,scale=2]
%\draw[help lines,step=0.5cm] (0,0) grid (8,6);

\pic [black][scale=2] at (0,0) {Dots};
\pic [black][scale=2] at (2,0) {Edge2};
\pic [black][scale=2] at (5,0) {Edge1};
\draw[fill=black] (7,0)  circle(1.5pt)[black];
\pic [black][scale=2] at (0,2) {Dots};
\pic [black][scale=2] at (2,2) {Cell1D};
\pic [black][scale=2] at (5,2) {Cell1};
\draw[fill=black] (7,2)  circle(1.5pt)[black];
\pic [black][scale=2] at (0,4) {Dots};
\pic [black][scale=2] at (2,4) {Cell2D};
\pic [black][scale=2] at (5,4) {Cell2};
\draw[fill=black] (7,4)  circle(1.5pt)[black];
%% Nodes
\node (1) at (2,0) {};
\node (2) at (5,0) {};
\node (3) at (7,0) {};
\node (4) at (2,2) {};
\node (5) at (5,2) {};
\node (6) at (7,2) {};
\node (7) at (2,4) {};
\node (8) at (5,4) {};
\node (9) at (7,4) {};
\node (1a) at (3,0) {};
\node (2a) at (4.5,0) {};
\node (2b) at (5.5,0) {};
\node (4a) at (3,2) {};
\node (5a) at (4.5,2) {};
\node (5b) at (5.5,2) {};
\node (7a) at (3,4) {};
\node (8a) at (4.5,4) {};
\node (8b) at (5.5,4) {};
\node (add1) at (0,-1) {};
\node (add2) at (8,0) {};
%% Arrows
\draw[transform canvas={yshift=0ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (4) -- (1);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (4) -- (1);
\draw[transform canvas={yshift=0ex,xshift=1.5ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (1) -- (4);

\draw[transform canvas={yshift=0ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (5) -- (2);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (5) -- (2);
\draw[transform canvas={yshift=0ex,xshift=1.5ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (2) -- (5);

\draw[transform canvas={yshift=0ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (6) -- (3);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (6) -- (3);
\draw[transform canvas={yshift=0ex,xshift=1.5ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (3) -- (6);

\draw[transform canvas={yshift=0ex,xshift=-3.0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (7) -- (4);
\draw[transform canvas={yshift=0ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (7) -- (4);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (7) -- (4);
\draw[transform canvas={yshift=0ex,xshift=1.5ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (4) -- (7);
\draw[transform canvas={yshift=0ex,xshift=3.0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (4) -- (7);

\draw[transform canvas={yshift=0ex,xshift=-3.0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (8) -- (5);
\draw[transform canvas={yshift=0ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (8) -- (5);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (8) -- (5);
\draw[transform canvas={yshift=0ex,xshift=1.5ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (5) -- (8);
\draw[transform canvas={yshift=0ex,xshift=3.0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (5) -- (8);

\draw[transform canvas={yshift=0ex,xshift=-3.0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (9) -- (6);
\draw[transform canvas={yshift=0ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (9) -- (6);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (9) -- (6);
\draw[transform canvas={yshift=0ex,xshift=1.5ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (6) -- (9);
\draw[transform canvas={yshift=0ex,xshift=3.0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (6) -- (9);

\draw[transform canvas={yshift=-3.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (1a) -- (2a);
\draw[transform canvas={yshift=-1.5ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (1a) -- (2a);
\draw[transform canvas={yshift=0.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (1a) -- (2a);
\draw[transform canvas={yshift=1.5ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (2a) -- (1a);
\draw[transform canvas={yshift=3.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (2a) -- (1a);

\draw[transform canvas={yshift=-1.5ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (2b) -- (3);
\draw[transform canvas={yshift=0.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (2b) -- (3);
\draw[transform canvas={yshift=1.5ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (3) -- (2b);

\draw[transform canvas={yshift=-3.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (4a) -- (5a);
\draw[transform canvas={yshift=-1.5ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (4a) -- (5a);
\draw[transform canvas={yshift=0.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (4a) -- (5a);
\draw[transform canvas={yshift=1.5ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (5a) -- (4a);
\draw[transform canvas={yshift=3.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (5a) -- (4a);

\draw[transform canvas={yshift=-1.5ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (5b) -- (6);
\draw[transform canvas={yshift=0.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (5b) -- (6);
\draw[transform canvas={yshift=1.5ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (6) -- (5b);

\draw[transform canvas={yshift=-3.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (7a) -- (8a);
\draw[transform canvas={yshift=-1.5ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (7a) -- (8a);
\draw[transform canvas={yshift=0.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (7a) -- (8a);
\draw[transform canvas={yshift=1.5ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (8a) -- (7a);
\draw[transform canvas={yshift=3.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (8a) -- (7a);

\draw[transform canvas={yshift=-1.5ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (8b) -- (9);
\draw[transform canvas={yshift=0.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (8b) -- (9);
\draw[transform canvas={yshift=1.5ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}, shorten >=15pt, shorten <=15pt][thin] (9) -- (8b);

\end{tikzpicture}

\end{document} 

==> Corner2.tex <==
\documentclass[border={0pt 10pt 10pt 10pt}]{standalone} %left bottom right top

\usepackage{amsmath}
\usepackage{amstext}
\usepackage{amsfonts}
\usepackage[mathscr]{euscript}
\usepackage{amscd}
\usepackage{latexsym}
\usepackage{amssymb}
\usepackage{multirow}
\usepackage{bigstrut}
\usepackage{tikz-cd}
\usepackage{tikz}
\usepackage{mathtools}
\usepackage{graphics}
\usepackage{bm}
\usepgflibrary{arrows.meta}
\usepgflibrary{plotmarks}
\pgfsetplotmarksize{0.045cm}
\usetikzlibrary{positioning}


\tikzcdset{arrows={line width=0.6pt},arrow style=tikz}

\tikzset{>=stealth}% Scelta del tip frecce


\begin{document}

%% Begin a TIKX picture
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Create objects \tickzset
%% Create single edge
\tikzset{Edge/.pic={
\draw plot [mark=*] coordinates {(0,0) (0.5,0)};
}}

%% Create a face
\tikzset{Face/.pic={
\draw plot [mark=*] coordinates {(0,0) (0.5,0)  (0.5,0.5)  (0,0.5) (0,0)};
\node[rotate=-90,scale=0.7] at (0.25,0.25) () {$\Rightarrow$};
}}
%%
%% Create 3 dots
\tikzset{Dots/.pic={
\filldraw [black]
(0,0) circle [radius=1.0pt]
(0.3,0) circle [radius=1.0pt]
(0.6,0) circle [radius=1.0pt];
}}

%%
\begin{tikzpicture}[thick]
% Objects in row 1 (bottom)
\draw[fill=red] (0,0)  circle(0.05)[black]; %% (nodo 18)
\pic [black] at (-2,0) {Edge};
\pic [black] at (-4.0,0) {Edge};\pic [black] at (-4.5,0) {Edge};
% Object in row 2 (center)
\pic [black,rotate=-90] at (0,2) [xshift=0cm] {Edge};
\pic [black] at (-2,1.5) {Face};
\pic [black] at (-4.0,1.5) {Face};\pic [black] at (-4.5,1.5) {Face};

% Objects in row 3 (upper)
\pic [black,rotate=-90] at (0,4.5) [xshift=0cm] {Edge};
\pic [black,rotate=-90] at (0,4.0) [xshift=0cm] {Edge};
\pic [black] at (-2,3.5) {Face};\pic [black] at (-2,4.0) {Face};
\pic [black] at (-4.0,3.5) {Face};\pic [black] at (-4.0,4.0) {Face};
\pic [black] at (-4.5,3.5) {Face};\pic [black] at (-4.5,4.0) {Face};
\pic [black] at (-6,0) {Dots};
\pic [black] at (-6,1.75) {Dots};
\pic [black] at (-6,4) {Dots};
%% Positioning nodes
\node (1)[minimum size=10mm] at (0,0) {};
\node (2)[minimum size=10mm] at (-1.75,0) {};
\node (3)[minimum size=10mm] at (-4,0) {};
\node (4)[minimum size=10mm] at (0,1.75) {};
\node (5)[minimum size=10mm] at (-1.75,1.75) {};
\node (6)[minimum size=10mm] at (-4,1.75) {};
\node (7)[minimum size=10mm] at (0,4) {};
\node (8)[minimum size=10mm] at (-1.75,4) {};
\node (9)[minimum size=10mm] at (-4,4) {};

%% Arrows
%% 1-2
\draw[transform canvas={yshift=1.0ex,xshift=0ex},->][arrows = {-Stealth}][thin] (2) -- (1);
\draw[transform canvas={yshift=0.0ex,xshift=0ex},->][arrows = {-Stealth}][thin] (2) -- (1);
\draw[transform canvas={yshift=-1.0ex,xshift=0ex},->][arrows = {-Stealth}][thin] (1) -- (2);
%% 4-5
\draw[transform canvas={yshift=1.0ex,xshift=0ex},->][arrows = {-Stealth}][thin] (5) -- (4);
\draw[transform canvas={yshift=0.0ex,xshift=0ex},->][arrows = {-Stealth}][thin] (5) -- (4);
\draw[transform canvas={yshift=-1.0ex,xshift=0ex},->][arrows = {-Stealth}][thin] (4) -- (5);
%% 7-8
\draw[transform canvas={yshift=1.0ex,xshift=0ex},->][arrows = {-Stealth}][thin] (8) -- (7);
\draw[transform canvas={yshift=0.0ex,xshift=0ex},->][arrows = {-Stealth}][thin] (8) -- (7);
\draw[transform canvas={yshift=-1.0ex,xshift=0ex},->][arrows = {-Stealth}][thin] (7) -- (8);
%% 2-3
\draw[transform canvas={yshift=2.0ex,xshift=1ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (3) -- (2);
\draw[transform canvas={yshift=1.0ex,xshift=1ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (3) -- (2);
\draw[transform canvas={yshift=0.0ex,xshift=1ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (3) -- (2);
\draw[transform canvas={yshift=-1.0ex,xshift=1ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (2) -- (3);
\draw[transform canvas={yshift=-2.0ex,xshift=1ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (2) -- (3);
%% 5-6
\draw[transform canvas={yshift=2.0ex,xshift=1ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (6) -- (5);
\draw[transform canvas={yshift=1.0ex,xshift=1ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (6) -- (5);
\draw[transform canvas={yshift=0.0ex,xshift=1ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (6) -- (5);
\draw[transform canvas={yshift=-1.0ex,xshift=1ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (5) -- (6);
\draw[transform canvas={yshift=-2.0ex,xshift=1ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (5) -- (6);
%% 8-9
\draw[transform canvas={yshift=2.0ex,xshift=1ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (9) -- (8);
\draw[transform canvas={yshift=1.0ex,xshift=1ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (9) -- (8);
\draw[transform canvas={yshift=0.0ex,xshift=1ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (9) -- (8);
\draw[transform canvas={yshift=-1.0ex,xshift=1ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (8) -- (9);
\draw[transform canvas={yshift=-2.0ex,xshift=1ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (8) -- (9);
%% 7-4
\draw[transform canvas={xshift=-2.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (7) -- (4);
\draw[transform canvas={xshift=-1.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (7) -- (4);
\draw[transform canvas={xshift=0.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (7) -- (4);
\draw[transform canvas={xshift=1.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (4) -- (7);
\draw[transform canvas={xshift=2.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (4) -- (7);
%% 7-4
\draw[transform canvas={xshift=-2.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (8) -- (5);
\draw[transform canvas={xshift=-1.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (8) -- (5);
\draw[transform canvas={xshift=0.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (8) -- (5);
\draw[transform canvas={xshift=1.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (5) -- (8);
\draw[transform canvas={xshift=2.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (5) -- (8);
%% 9-6
\draw[transform canvas={xshift=-2.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (9) -- (6);
\draw[transform canvas={xshift=-1.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (9) -- (6);
\draw[transform canvas={xshift=0.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (9) -- (6);
\draw[transform canvas={xshift=1.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (6) -- (9);
\draw[transform canvas={xshift=2.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (6) -- (9);
%% 4-1
\draw[transform canvas={xshift=-1.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.cm, shorten <=0.cm][thin] (4) -- (1);
\draw[transform canvas={xshift=0.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.cm, shorten <=0.cm][thin] (4) -- (1);
\draw[transform canvas={xshift=1.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.cm, shorten <=0.cm][thin] (1) -- (4);
%% 5-2
\draw[transform canvas={xshift=-1.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.cm, shorten <=0.cm][thin] (5) -- (2);
\draw[transform canvas={xshift=0.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.cm, shorten <=0.cm][thin] (5) -- (2);
\draw[transform canvas={xshift=1.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.cm, shorten <=0.cm][thin] (2) -- (5);
%% 6-3
\draw[transform canvas={xshift=-1.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.cm, shorten <=0.cm][thin] (6) -- (3);
\draw[transform canvas={xshift=0.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.cm, shorten <=0.cm][thin] (6) -- (3);
\draw[transform canvas={xshift=1.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.cm, shorten <=0.cm][thin] (3) -- (6);
\end{tikzpicture}


\end{document}


==> Corner2red.tex <==
\documentclass[border={0pt 10pt 10pt 10pt}]{standalone} %left bottom right top

\usepackage{amsmath}
\usepackage{amstext}
\usepackage{amsfonts}
\usepackage[mathscr]{euscript}
\usepackage{amscd}
\usepackage{latexsym}
\usepackage{amssymb}
\usepackage{multirow}
\usepackage{bigstrut}
\usepackage{tikz-cd}
\usepackage{tikz}
\usepackage{mathtools}
\usepackage{graphics}
\usepackage{bm}
\usepgflibrary{arrows.meta}
\usepgflibrary{plotmarks}
\pgfsetplotmarksize{0.045cm}
\usetikzlibrary{positioning}


\tikzcdset{arrows={line width=0.6pt},arrow style=tikz}

\tikzset{>=stealth}% Scelta del tip frecce


\begin{document}

%% Begin a TIKX picture
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Create objects \tickzset
%% Create single edge
\tikzset{Edge/.pic={
\draw plot [mark=*] coordinates {(0,0) (0.5,0)};
}}

%% Create a face
\tikzset{Face/.pic={
\draw plot [mark=*] coordinates {(0,0) (0.5,0)  (0.5,0.5)  (0,0.5) (0,0)};
}}
%%
\tikzset{Facebr/.pic={
\draw[black] plot [mark=*] coordinates {(0,0) (0.5,0)};
\draw[red] plot [mark=*] coordinates {(0.5,0) (0.5,0.5)};
\draw[red] plot [mark=*] coordinates {(0,0.5) (0,0)};
\draw[black] plot [mark=*] coordinates {(0.5,0.5) (0,0.5)};
%\draw[black] plot $Rightarrow$ coordinates {(0.25,0.25)};
\node[rotate=-90,scale=0.7] at (0.25,0.25) () {$\Rightarrow$};
}}

%% Create 3 dots
\tikzset{Dots/.pic={
\filldraw [black]
(0,0) circle [radius=0.5pt]
(0.3,0) circle [radius=0.5pt]
(0.6,0) circle [radius=0.5pt];
}}

%%
\begin{tikzpicture}[thick,mark options={color=black}]
% Objects in row 1 (bottom)
\draw[fill=red] (0,0)  circle(0.05)[black]; %% (nodo 18)
\pic [black] at (-2,0) {Edge};
\pic [black] at (-4.0,0) {Edge};\pic [black] at (-4.5,0) {Edge};
% Object in row 2 (center)
\pic [red,rotate=-90] at (0,2) [xshift=0cm] {Edge};
\pic [black] at (-2,1.5) {Facebr};
\pic [black] at (-4.0,1.5) {Facebr};\pic [black] at (-4.5,1.5) {Facebr};

% Objects in row 3 (upper)
\pic [red,rotate=-90] at (0,4.5) [xshift=0cm] {Edge};
\pic [red,rotate=-90] at (0,4.0) [xshift=0cm] {Edge};
\pic [black] at (-2,3.5) {Facebr};\pic [black] at (-2,4.0) {Facebr};
\pic [black] at (-4.0,3.5) {Facebr};\pic [black] at (-4.0,4.0) {Facebr};
\pic [black] at (-4.5,3.5) {Facebr};\pic [black] at (-4.5,4.0) {Facebr};
\pic [black] at (-6,0) {Dots};
\pic [black] at (-6,1.75) {Dots};
\pic [black] at (-6,4) {Dots};

%% Positioning nodes
\node (1)[minimum size=10mm] at (0,0) {};
\node (2)[minimum size=10mm] at (-1.75,0) {};
\node (3)[minimum size=10mm] at (-4,0) {};
\node (4)[minimum size=10mm] at (0,1.75) {};
\node (5)[minimum size=10mm] at (-1.75,1.75) {};
\node (6)[minimum size=10mm] at (-4,1.75) {};
\node (7)[minimum size=10mm] at (0,4) {};
\node (8)[minimum size=10mm] at (-1.75,4) {};
\node (9)[minimum size=10mm] at (-4,4) {};

%% Arrows
%% 1-2
\draw[transform canvas={yshift=1.0ex,xshift=0ex},->][arrows = {-Stealth}][thin] (2) -- (1);
\draw[transform canvas={yshift=0.0ex,xshift=0ex},->][arrows = {-Stealth}][thin] (2) -- (1);
\draw[transform canvas={yshift=-1.0ex,xshift=0ex},->][arrows = {-Stealth}][thin] (1) -- (2);
%% 4-5
\draw[transform canvas={yshift=1.0ex,xshift=0ex},->][arrows = {-Stealth}][thin] (5) -- (4);
\draw[transform canvas={yshift=0.0ex,xshift=0ex},->][arrows = {-Stealth}][thin] (5) -- (4);
\draw[transform canvas={yshift=-1.0ex,xshift=0ex},->][arrows = {-Stealth}][thin] (4) -- (5);
%% 7-8
\draw[transform canvas={yshift=1.0ex,xshift=0ex},->][arrows = {-Stealth}][thin] (8) -- (7);
\draw[transform canvas={yshift=0.0ex,xshift=0ex},->][arrows = {-Stealth}][thin] (8) -- (7);
\draw[transform canvas={yshift=-1.0ex,xshift=0ex},->][arrows = {-Stealth}][thin] (7) -- (8);
%% 2-3
\draw[transform canvas={yshift=2.0ex,xshift=1ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (3) -- (2);
\draw[transform canvas={yshift=1.0ex,xshift=1ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (3) -- (2);
\draw[transform canvas={yshift=0.0ex,xshift=1ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (3) -- (2);
\draw[transform canvas={yshift=-1.0ex,xshift=1ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (2) -- (3);
\draw[transform canvas={yshift=-2.0ex,xshift=1ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (2) -- (3);
%% 5-6
\draw[transform canvas={yshift=2.0ex,xshift=1ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (6) -- (5);
\draw[transform canvas={yshift=1.0ex,xshift=1ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (6) -- (5);
\draw[transform canvas={yshift=0.0ex,xshift=1ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (6) -- (5);
\draw[transform canvas={yshift=-1.0ex,xshift=1ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (5) -- (6);
\draw[transform canvas={yshift=-2.0ex,xshift=1ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (5) -- (6);
%% 8-9
\draw[transform canvas={yshift=2.0ex,xshift=1ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (9) -- (8);
\draw[transform canvas={yshift=1.0ex,xshift=1ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (9) -- (8);
\draw[transform canvas={yshift=0.0ex,xshift=1ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (9) -- (8);
\draw[transform canvas={yshift=-1.0ex,xshift=1ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (8) -- (9);
\draw[transform canvas={yshift=-2.0ex,xshift=1ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (8) -- (9);
%% 7-4
\draw[red, transform canvas={xshift=-2.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (7) -- (4);
\draw[red, transform canvas={xshift=-1.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (7) -- (4);
\draw[red, transform canvas={xshift=0.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (7) -- (4);
\draw[red, transform canvas={xshift=1.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (4) -- (7);
\draw[red, transform canvas={xshift=2.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (4) -- (7);
%% 8-5
\draw[transform canvas={xshift=-2.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (8) -- (5);
\draw[transform canvas={xshift=-1.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (8) -- (5);
\draw[transform canvas={xshift=0.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (8) -- (5);
\draw[transform canvas={xshift=1.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (5) -- (8);
\draw[transform canvas={xshift=2.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (5) -- (8);
%% 9-6
\draw[transform canvas={xshift=-2.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (9) -- (6);
\draw[transform canvas={xshift=-1.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (9) -- (6);
\draw[transform canvas={xshift=0.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (9) -- (6);
\draw[transform canvas={xshift=1.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (6) -- (9);
\draw[transform canvas={xshift=2.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.2cm, shorten <=0.2cm][thin] (6) -- (9);
%% 4-1
\draw[red, transform canvas={xshift=-1.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.cm, shorten <=0.cm][thin] (4) -- (1);
\draw[red, transform canvas={xshift=0.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.cm, shorten <=0.cm][thin] (4) -- (1);
\draw[red, transform canvas={xshift=1.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.cm, shorten <=0.cm][thin] (1) -- (4);
%% 5-2
\draw[transform canvas={xshift=-1.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.cm, shorten <=0.cm][thin] (5) -- (2);
\draw[transform canvas={xshift=0.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.cm, shorten <=0.cm][thin] (5) -- (2);
\draw[transform canvas={xshift=1.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.cm, shorten <=0.cm][thin] (2) -- (5);
%% 6-3
\draw[transform canvas={xshift=-1.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.cm, shorten <=0.cm][thin] (6) -- (3);
\draw[transform canvas={xshift=0.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.cm, shorten <=0.cm][thin] (6) -- (3);
\draw[transform canvas={xshift=1.0ex,yshift=0ex},->][arrows = {-Stealth},shorten >=0.cm, shorten <=0.cm][thin] (3) -- (6);
\end{tikzpicture}


\end{document}


==> Corner3.tex <==
\documentclass[border={0pt 10pt 10pt 10pt}]{standalone} %left bottom right top

\usepackage{amsmath}
\usepackage{amstext}
\usepackage{amsfonts}
\usepackage[mathscr]{euscript}
\usepackage{amscd}
\usepackage{latexsym}
\usepackage{amssymb}
\usepackage{multirow}
\usepackage{bigstrut}
\usepackage{tikz-cd}
\usepackage{tikz}
\usepackage{mathtools}
\usepackage{graphics}
\usepackage{bm}
\usepgflibrary{arrows.meta}
\usepgflibrary{plotmarks}
\pgfsetplotmarksize{0.045cm}
\usetikzlibrary{positioning}


\tikzcdset{arrows={line width=0.6pt},arrow style=tikz}

\tikzset{>=stealth}% Scelta del tip frecce


\begin{document}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Creazione oggetti in ambiente \tickzset
%% Crea un edge
\tikzset{Edge/.pic={
\draw plot [mark=*] coordinates {(0,0) (0.5,0)};
}}

%% Crea una faccia piana
\tikzset{Face/.pic={
\draw plot [mark=*] coordinates {(0,0) (0.5,0)  (0.5,0.5)  (0,0.5) (0,0)};
}}

%% Crea una faccia orizzontale slanted
\tikzset{Facesl/.pic={
\draw plot [mark=*] coordinates {(0,0) (0.5,0)  (0.85,0.35)  (0.35,0.35) (0,0)};
}}

%% Crea una faccia verticale obliqua
\tikzset{Faceob/.pic={
\draw plot [mark=*] coordinates {(0,0) (0.35,0.35)  (0.35,0.85)  (0.0,0.5) (0,0)};
}}

%% Crea un cubo
\tikzset{Cub/.pic={
\pic at (0,0) {Face};
\pic at (-0.35,0.15) {Facesl};
\pic at (-0.35,-0.35) {Facesl};
\pic at (-0.35,-0.35) {Face};
}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[thick] %% fill opacity=0.6

%\draw[very thin, red](6,6) grid [step=0.5] (-2+16,16);
%\draw[very thin, green](3,3) grid [step=0.5] (-2+13,13);
%\draw[very thin, blue](-7,0) grid [step=0.5] (16,16);
\filldraw[fill=blue!8!white, draw=white][very thin] (-4+0.5-3,0) -- (-4+0.5-3,10) -- (2+0.5-3,16) -- (2+0.5-3,6) -- (-4+0.5-3,0);
\filldraw[fill=green!6!white, draw=white][very thin] (0.25,0) -- (0.25,10) -- (6.25,16) -- (6.25,6) -- (0.25,0);

\filldraw[fill=red!6!white, draw=white][very thin] (7,0) -- (7,10) -- (13,16) -- (13,6) -- (7,0);
%\shadedraw[left color=red!3!white,right color=blue!4!white, draw=gray!20!gray][very thin] (-4,0) -- (-4,10) -- (2,16) -- (2,6) -- (-4,0);
%\filldraw[fill=green!3!white, draw=green!10!black][very thin] (2,6) -- (2,16) -- (14,16) -- (14,6) -- (2,6);
%\shadedraw[left color=blue!4!white,right color=red!3!white, draw=gray!20!gray][very thin] (2,6) -- (2,16) -- (14,16) -- (14,6) -- (2,6);
%\draw[very thin, blue](2,6)-- (2,16);
%%
%% Asse Z
%\draw[loosely dotted](6,6) -- (6,18);
%% Asse X
%\draw[loosely dotted](6,6) -- (10,6);
%% Asse Y
%\draw[loosely dotted](6,6) -- (-1,-1);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Oggetti su parete di sinistra


%% Disegno 4 cubi, spigolo alto sinistra (nodo 1)
\pic [green!80!black] at(0+6,0+15) {Cub};
\pic [green!80!black] at (0+6,0.5+15) {Cub};
\pic [green!80!black] at(-0.35+6,-0.35+15) {Cub};
\pic [green!80!black] at (-0.35+6,0.15+15) {Cub};
%% Disegno 2 cubi faccia sinistra, spigolo alto sinistra (nodo 7)
\pic [green!80!black] at(0+3,0+12) {Cub};
\pic [green!80!black] at (0+3,0.5+12) {Cub};
%% Doppia faccia spigolo sinistra (nodo 13)
\pic [green!80!black] at (0,0+9) {Face};
\pic [green!80!black] at (0,0.5+9) {Face};
%% Due cubi spigolo sinistra posteriore (nodo 3)
\pic [green!80!black] at(0+6,0+10.5) {Cub};
\pic [green!80!black] at(-0.35+6,-0.35+10.5) {Cub};
%% Un cubo centro faccia sinistra (nodo 9)
\pic [green!80!black] at(0+3.5-0.5,0+7.5) {Cub};
%% Faccia su spigolo anteriore sinistro (nodo 15)
\pic [green!80!black] at (0,0+4.5) {Face};
%% Due facce in basso spigolo sinistro (nodo 5)
\pic [green!80!black] at(5.65,5.65) {Facesl};
\pic [green!80!black] at(5.3,5.3) {Facesl};
%% Faccia centro spigolo basso sinistra (nodo 11)
\pic [green!80!black] at (3.15-0.5,0+2.65) {Facesl};
%% Edge anteriore basso sinistra (nodo 17)
\pic [green!80!black] at (0,0) {Edge};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Oggetti laterali
%% Otto cubi laterali alto sinistra (nodo 24)
\pic [blue] at(0+6-4-3,0+15) {Cub};
\pic [blue] at (0+6-4-3,0.5+15) {Cub};
\pic [blue] at(-0.35+6-4-3,-0.35+15) {Cub};
\pic [blue] at (-0.35+6-4-3,0.15+15) {Cub};
\pic [blue] at(0+6-3.5-3,0+15) {Cub};
\pic [blue] at (0+6-3.5-3,0.5+15) {Cub};
\pic [blue] at(-0.35+6-3.5-3,-0.35+15) {Cub};
\pic [blue] at (-0.35+6-3.5-3,0.15+15) {Cub};
%% Disegno 4 cubi verticali a lato faccia sinistra accanto al nodo 7 (nodo 25)
\pic [blue] at(0+3-4-3,0+12) {Cub};
\pic [blue] at (0+3-4-3,0.5+12) {Cub};
\pic [blue] at(0+3-3.5-3,0+12) {Cub};
\pic [blue] at (0+3-3.5-3,0.5+12) {Cub};
%% Quattro facce in basso a sinistra spigolo sinistro (nodo 27)
\pic [blue] at(1.65-3,5.65) {Facesl};
\pic [blue] at(1.3-3,5.3) {Facesl};
\pic [blue] at(2.15-3,5.65) {Facesl};
\pic [blue] at(1.8-3,5.3) {Facesl};
%% Quattro laterali ai due cubi spigolo sinistra posteriore (nodo 26)
\pic [blue] at(0+6-4-3,0+10.5) {Cub};
\pic [blue] at(-0.35+6-4-3,-0.35+10.5) {Cub};
\pic [blue] at(0+6-3.5-3,0+10.5) {Cub};
\pic [blue] at(-0.35+6-3.5-3,-0.35+10.5) {Cub};
%% Quattro facce laterale alto sinistra (nodo 19)
\pic [blue] at (-4-3,0+9) {Face};
\pic [blue] at (-4-3,0.5+9) {Face};
\pic [blue] at (-3.5-3,0+9) {Face};
\pic [blue] at (-3.5-3,0.5+9) {Face};
%% Due facce laterale in mezzo sinistra (nodo 20)
\pic [blue] at (-4-3,0+4.5) {Face};
\pic [blue] at (-3.5-3,0+4.5) {Face};
%% Due edges laterali in basso (nodo 21)
\pic [blue] at (-4-3,0) {Edge};
\pic [blue] at (-3.5-3,0) {Edge};
%% Due cubi orizzontali laterali in mezzo (nodo 22)
\pic [blue] at(-4.0+0+3.5-0.5-3,0+7.5) {Cub};
\pic [blue] at(-3.5+0+3.5-0.5-3,0+7.5) {Cub};
%% Due facce orizzontali laterali in mezzo (nodo 23)
\pic [blue] at (-4.0+3.15-0.5-3,0+2.65) {Facesl};
\pic [blue] at (-3.5+3.15-0.5-3,0+2.65) {Facesl};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Oggetti su parete di destra
%% Quattro facce piane spigolo posteriore alto destra (nodo 2)
\pic [red] at(-3+15.5+0.15,16-0.85) [xshift=0cm] {Faceob};
\pic [red] at(-3+15.5+0.15,16-0.85-0.5) [xshift=0cm] {Faceob};
\pic [red] at(-3+15.5+0.15-0.35,16-0.85-0.35) [xshift=0cm] {Faceob};
\pic [red] at(-3+15.5+0.15-0.35,16-0.85-0.5-0.35) [xshift=0cm] {Faceob};
%% Due facce piane centro spigolo posteriore destro (nodo 4)
\pic [red] at(-3+15.5+0.15,16-0.85-5) [xshift=0cm] {Faceob};
\pic [red] at(-3+15.5+0.15-0.35,16-0.85-0.35-5) [xshift=0cm] {Faceob};
%% Doppio edge posteriore basso destra (nodo 6)
\pic [red,rotate=225] at (-3.25+16,6) [xshift=0cm] {Edge};
\pic [red,rotate=225] at (-3.25+15.65,5.65) [xshift=0cm] {Edge};
%% Due facce verticali centro alto destra (nodo 8)
\pic [red] at(-3+15.5+0.15-3,16-0.85-3) [xshift=0cm] {Faceob};
\pic [red] at(-3+15.5-3+0.15,16-0.85-0.5-3) [xshift=0cm] {Faceob};
%% Una faccia sotto le due sopra (nodo 10)
\pic [red] at(-3+15.5+0.15-3,16-0.85-5-3) [xshift=0cm] {Faceob};
%% Un edge sotto quanto sopra (nodo 12)
\pic [red,rotate=225] at(-3+13,3) [xshift=0cm] {Edge};
%% Doppio edge in alto spigolo anteriore destro (nodo 14)
\pic [red,rotate=-90] at (-3+10,10) [xshift=0cm] {Edge};
\pic [red,rotate=-90] at (-3+10,9.5) [xshift=0cm] {Edge};
%% Edge centro spigolo anteriore destro 8nodo 16)
\pic [red,rotate=-90] at (-3+10,5) [xshift=0cm] {Edge};
%%
\draw[fill=red] (-3+10,0)  circle(0.15)[red]; %% (nodo 18)
%%
%\draw[loosely dotted](0,10)-- (6,16);
%\draw[loosely dotted](0.5,10)-- (6.5,16);
%\draw[loosely dotted](0.5,9)-- (6.5,15);
%%%
%\draw[loosely dotted](0,5)-- (6,11);
%\draw[loosely dotted](0.5,5)-- (6.5,11);
%\draw[loosely dotted](0.5,4.5)-- (6.5,10.5);
%%%
%\draw[loosely dotted](0.5,0)-- (6.5,6);
%%%
%\draw[loosely dotted](6,16)-- (-2+16,16);
%\draw[loosely dotted](6-0.7,16-0.7)-- (-2+16-0.7,16-0.7);
%\draw[loosely dotted](6-0.7,16-0.7-1)-- (-2+16-0.7,16-0.7-1);
%%%
%\draw[loosely dotted](6,11)-- (-2+16,11);
%\draw[loosely dotted](6-0.7,11-0.7)-- (-2+16-0.7,11-0.7);
%\draw[loosely dotted](6-0.7,11-0.7-0.5)-- (-2+16-0.7,11-0.7-0.5);
%%%
%\draw[loosely dotted](3,13)-- (-2+13,13);
%\draw[loosely dotted](3-0.35,13-0.35)-- (-2+13-0.35,13-0.35);
%\draw[loosely dotted](3-0.35,13-0.35-1)-- (-2+13-0.35,13-0.35-1);
%%%
%\draw[loosely dotted](3,8)-- (-2+13,8);
%\draw[loosely dotted](3-0.35,8-0.35)-- (-2+13-0.35,8-0.35);
%\draw[loosely dotted](3-0.35,8-0.35-0.5)-- (-2+13-0.35,8-0.35-0.5);
%%%
%\draw[loosely dotted](0,0)-- (0,10);
%\draw[loosely dotted](0.5,0)-- (0.5,10);
%%%
%\draw[loosely dotted](0,10)-- (-2+10,10);
%\draw[loosely dotted](0,10-1)-- (-2+10,10-1);
%%%
%\draw[loosely dotted](0,5)-- (-2+10,5);
%\draw[loosely dotted](0,5-0.5)-- (-2+10,5-0.5);
%%%
%\draw[loosely dotted](-2+16,6)-- (-2+16,16);
%\draw[loosely dotted](-2+16-0.7,6-0.7)-- (-2+16-0.7,16-0.7);
%%%
%\draw[loosely dotted](-2+13,3)-- (-2+13,13);
%\draw[loosely dotted](-2+13-0.35,3-0.35)-- (-2+13-0.35,13-0.35);
%%%
%\draw[loosely dotted](-2+10,0)-- (-2+10,10);
%\draw[loosely dotted](0,0)-- (-2+10,0);
%%%
%\draw[loosely dotted](6,6)-- (-2+16,6);
%\draw[loosely dotted](6-0.7,6-0.7)-- (-2+16-0.7,6-0.7);
%%%
%\draw[loosely dotted](3,3)-- (-2+13,3);
%\draw[loosely dotted](3-0.35,3-0.35)-- (-2+13-0.35,3-0.35);
%\draw[loosely dotted](-2+10,10)-- (-2+16,16);
%\draw[loosely dotted](-2+10,10-1)-- (-2+16,16-1);
%\draw[loosely dotted](-2+10,10-5)-- (-2+16,16-5);
%\draw[loosely dotted](-2+10,10-5-0.5)-- (-2+16,16-5-0.5);
%\draw[loosely dotted](-2+10,0)-- (-2+16,6);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Traccio assi X e Y
%\draw [<->] (0,16) node [left] {$y$} -- (0,0)
%-- (16,0) node [below] {$x$};
%\foreach \i in {1,...,16}
%\draw (\i,1mm) -- (\i,-1mm) node [below] {$\i$}
%(1mm,\i) -- (-1mm,\i) node [left] {$\i$};
%\node [below left] at (0,0) {$O$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (X) at (-4,0) {};
%% Numerazione nodo a centro oggetto
\node (1)[minimum size=15mm] at (6,15) {};
\node (2)[minimum size=15mm] at (13.5-1, 15) {};
\node (3)[minimum size=15mm] at (6, 10.5) {};
\node (4)[minimum size=15mm] at (13.5-1,10.5) {};
\node (5)[minimum size=15mm] at (6,5.75) {};
\node (6)[minimum size=10mm] at (13.5-1,5.75) {};
\node (7)[minimum size=15mm] at (3,12.25) {};
\node (8)[minimum size=10mm] at (10.75-1,12.25) {};
\node (9)[minimum size=15mm] at (3,7.5) {};
\node (10)[minimum size=12mm] at (10.75-1,7.5) {};
\node (11)[minimum size=15mm] at (3,2.75) {};
\node (12)[minimum size=15mm] at (10.75-1,2.75) {};
\node (13)[minimum size=10mm] at (0.25,9.5) {};
\node (14)[minimum size=10mm] at (8-1,9.5) {};
\node (15)[minimum size=15mm] at (0.25,4.75) {};
\node (16)[minimum size=12mm] at (8-1,4.75) {};
\node (17)[minimum size=10mm] at (0.25,0) {};
\node (18)[minimum size=10mm] at (8-1,0) {};
\node (19)[minimum size=10mm] at (-3.0-3,9.5) {};
\node (20)[minimum size=10mm] at (-3.0-3,4.75) {};
\node (21)[minimum size=10mm] at (-3.0-3,0) {};
\node (22)[minimum size=15mm] at (-0.5-3,7.5) {};
\node (23)[minimum size=15mm] at (-0.5-3,2.5) {};
\node (24)[minimum size=15mm] at (3-3,15) {};
\node (25)[minimum size=10mm] at (0-3,12.25) {};
\node (26)[minimum size=15mm] at (3-3,10.5) {};
\node (27)[minimum size=10mm] at (2.5-3,5.75) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Backup nodi con nome numero
%\node (1)[minimum size=15mm] at (6,15) {1};
%\node (2)[minimum size=15mm] at (13.5-1, 15) {2};
%\node (3)[minimum size=15mm] at (6, 10.5) {3};
%\node (4)[minimum size=15mm] at (13.5-1,10.5) {4};
%\node (5)[minimum size=15mm] at (6,5.75) {5};
%\node (6)[minimum size=10mm] at (13.5-1,5.75) {6};
%\node (7)[minimum size=15mm] at (3,12.25) {7};
%\node (8)[minimum size=10mm] at (10.75-1,12.25) {8};
%\node (9)[minimum size=15mm] at (3,7.5) {9};
%\node (10)[minimum size=12mm] at (10.75-1,7.5) {10};
%\node (11)[minimum size=15mm] at (3,2.75) {11};
%\node (12)[minimum size=15mm] at (10.75-1,2.75) {12};
%\node (13)[minimum size=10mm] at (0.25,9.5) {13};
%\node (14)[minimum size=10mm] at (8-1,9.5) {14};
%\node (15)[minimum size=15mm] at (0.25,4.75) {15};
%\node (16)[minimum size=12mm] at (8-1,4.75) {16};
%\node (17)[minimum size=10mm] at (0.25,0) {17};
%\node (18)[minimum size=10mm] at (8-1,0) {18};
%\node (19)[minimum size=10mm] at (-3.0-3,9.5) {19};
%\node (20)[minimum size=10mm] at (-3.0-3,4.75) {20};
%\node (21)[minimum size=10mm] at (-3.0-3,0) {21};
%\node (22)[minimum size=15mm] at (-0.5-3,7.5) {22};
%\node (23)[minimum size=9mm] at (-0.5-3,2.75) {23};
%\node (24)[minimum size=15mm] at (3-3,15) {24};
%\node (25)[minimum size=10mm] at (0-3,12.25) {25};
%\node (26)[minimum size=15mm] at (3-3,10.5) {26};
%\node (27)[minimum size=10mm] at (2.5-3,5.75) {27};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Frecce
% Da 1 a 2
\draw[transform canvas={yshift=0.7ex,xshift=1.5ex}][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (2);
\draw[transform canvas={yshift=-0.7ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (2);

\draw[transform canvas={yshift=0.0ex,xshift=1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (4);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (4);

\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (5) -- (6);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (5) -- (6);

\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (8);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (8);

\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (10);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (10);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (11) -- (12);
\draw[transform canvas={yshift=-.7ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (11) -- (12);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (13) -- (14);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (13) -- (14);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (15) -- (16);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (15) -- (16);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (17) -- (18);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (17) -- (18);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (7);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (7);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (7);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (2) -- (8);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (2) -- (8);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (2) -- (8);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (9);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (9);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (9);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (4) -- (10);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (4) -- (10);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (4) -- (10);

\draw[transform canvas={yshift=0.0ex,xshift=1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (5) -- (11);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (5) -- (11);
\draw[transform canvas={yshift=0.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (5) -- (11);

\draw[transform canvas={yshift=-1.0ex,xshift=1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (6) -- (12);
\draw[transform canvas={yshift=-1.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (6) -- (12);
\draw[transform canvas={yshift=-1.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (6) -- (12);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (13);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (13);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (8) -- (14);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (8) -- (14);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (15);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (15);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (10) -- (16);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (10) -- (16);

\draw[transform canvas={yshift=0.0ex,xshift=0.75ex},->][arrows = {-Stealth[scale=1.3]}][thin] (11) -- (17);
\draw[transform canvas={yshift=0.0ex,xshift=-0.75ex},->][arrows = {-Stealth[scale=1.3]}][thin] (11) -- (17);

\draw[transform canvas={yshift=0.0ex,xshift=0.75ex},->][arrows = {-Stealth[scale=1.3]}][thin] (12) -- (18);
\draw[transform canvas={yshift=0.0ex,xshift=-0.75ex},->][arrows = {-Stealth[scale=1.3]}][thin] (12) -- (18);

\draw[transform canvas={yshift=1.4ex,xshift=1.ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (3);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (3);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (3);

\draw[transform canvas={yshift=1.4ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (2) -- (4);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (2) -- (4);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (2) -- (4);

\draw[transform canvas={yshift=0.7ex,xshift=0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (5);
\draw[transform canvas={yshift=-0.7ex,xshift=-0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (5);

\draw[transform canvas={yshift=0.7ex,xshift=0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (4) -- (6);
\draw[transform canvas={yshift=-0.7ex,xshift=-0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (4) -- (6);

\draw[transform canvas={yshift=1.4ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (9);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (9);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (9);

\draw[transform canvas={yshift=1.4ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (8) -- (10);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (8) -- (10);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (8) -- (10);

\draw[transform canvas={yshift=0.7ex,xshift=0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (11);
\draw[transform canvas={yshift=-0.7ex,xshift=-0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (11);

\draw[transform canvas={yshift=0.7ex,xshift=0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (10) -- (12);
\draw[transform canvas={yshift=-0.7ex,xshift=-0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (10) -- (12);

\draw[transform canvas={yshift=-1.0ex,xshift=1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (13) -- (15);
\draw[transform canvas={yshift=-1.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (13) -- (15);
\draw[transform canvas={yshift=-1.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (13) -- (15);

\draw[transform canvas={yshift=-1.0ex,xshift=1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (14) -- (16);
\draw[transform canvas={yshift=-1.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (14) -- (16);
\draw[transform canvas={yshift=-1.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (14) -- (16);

\draw[transform canvas={yshift=0.0ex,xshift=0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (15) -- (17);
\draw[transform canvas={yshift=0.0ex,xshift=-0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (15) -- (17);

\draw[transform canvas={yshift=0.0ex,xshift=0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (16) -- (18);
\draw[transform canvas={yshift=0.0ex,xshift=-0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (16) -- (18);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (13);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (13);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (13);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (20) -- (15);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (20) -- (15);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (20) -- (15);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (21) -- (17);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (21) -- (17);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (21) -- (17);

\draw[transform canvas={yshift=1.2ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (9);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (9);
\draw[transform canvas={yshift=-1.2ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (9);

%% Nodo supplementare per frecce da 23
\node (23a)[minimum size=10mm] at (-0.35-3,2.75) {};
\draw[transform canvas={yshift=1.2ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (23a) -- (11);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (23a) -- (11);
\draw[transform canvas={yshift=-1.2ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (23a) -- (11);

\draw[transform canvas={yshift=1.2ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (1);
\draw[transform canvas={yshift=0.0ex,xshift=-2.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (1);
\draw[transform canvas={yshift=-1.2ex,xshift=-4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (1);

\draw[transform canvas={yshift=1.2ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (7);
\draw[transform canvas={yshift=0.0ex,xshift=-1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (7);
\draw[transform canvas={yshift=-1.2ex,xshift=-3.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (7);

\draw[transform canvas={yshift=1.2ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (3);
\draw[transform canvas={yshift=0.0ex,xshift=-2.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (3);
\draw[transform canvas={yshift=-1.2ex,xshift=-4.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (3);

\draw[transform canvas={yshift=1.2ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (5);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (5);
\draw[transform canvas={yshift=-1.2ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (5);

%% Nodo supplementare per frecce tra 24 e 25
\node (24a)[minimum size=10mm] at (-0.5,14.8) {};
\draw[transform canvas={yshift=1.4ex,xshift=-3.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24a) -- (25);
\draw[transform canvas={yshift=0.0ex,xshift=-3.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24a) -- (25);
\draw[transform canvas={yshift=-1.4ex,xshift=-3.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24a) -- (25);

%% Nodo supplementare per frecce tra 26 e 22
\node (26a)[minimum size=15mm] at (-0.5,10.2) {};
\draw[transform canvas={yshift=0.7ex,xshift=-3.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26a) -- (22);
\draw[transform canvas={yshift=-0.7ex,xshift=-3.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26a) -- (22);
\draw[transform canvas={yshift=-2.1ex,xshift=-3.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26a) -- (22);

\draw[transform canvas={yshift=0.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (23);
\draw[transform canvas={yshift=0.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (23);
\draw[transform canvas={yshift=0.0ex,xshift=-2.8ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (23);

\draw[transform canvas={yshift=1.4ex,xshift=-3ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (26);
\draw[transform canvas={yshift=0.0ex,xshift=-4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (26);
\draw[transform canvas={yshift=-1.4ex,xshift=-5.ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (26);

%% Nodo supplementare per frecce tra 25 e 22
\node (22a)[minimum size=15mm] at (-3,7.5) {};

\draw[transform canvas={yshift=1.4ex,xshift=-3ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (22a);
\draw[transform canvas={yshift=0.0ex,xshift=-4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (22a);
\draw[transform canvas={yshift=-1.4ex,xshift=-5.ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (22a);

\draw[transform canvas={yshift=-1.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (20);
\draw[transform canvas={yshift=-1.0ex,xshift=-2.8ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (20);
\draw[transform canvas={yshift=-1.0ex,xshift=-4.2ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (20);

\draw[transform canvas={yshift=1ex,xshift=-1ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26a) -- (27);
\draw[transform canvas={yshift=-0.4ex,xshift=-2ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26a) -- (27);

\draw[transform canvas={yshift=1ex,xshift=-1ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (23);
\draw[transform canvas={yshift=-0.4ex,xshift=-2ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (23);


%% Nodo supplementare per frecce da 25 a 19
\node (25a)[minimum size=15mm] at (-3.5,12.0) {};
\node (19a)[minimum size=10mm] at (-6.0,9.5) {};
\draw[transform canvas={yshift=2.8ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25a) -- (19a);
\draw[transform canvas={yshift=1.4ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25a) -- (19a);

\draw[transform canvas={yshift=0.0ex,xshift=-2.8ex},->][arrows = {-Stealth[scale=1.3]}][thin] (20) -- (21);
\draw[transform canvas={yshift=0.0ex,xshift=-4.2ex},->][arrows = {-Stealth[scale=1.3]}][thin] (20) -- (21);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (20);
\draw[transform canvas={yshift=0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (20);


\draw[transform canvas={yshift=0.5ex,xshift=-2.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (23a) -- (21);
\draw[transform canvas={yshift=0.5ex,xshift=-4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (23a) -- (21);

\end{tikzpicture}

\end{document}


==> Corner3X.tex <==
\documentclass[border={0pt 10pt 10pt 10pt}]{standalone} %left bottom right top

\usepackage{amsmath}
\usepackage{amstext}
\usepackage{amsfonts}
\usepackage[mathscr]{euscript}
\usepackage{amscd}
\usepackage{latexsym}
\usepackage{amssymb}
\usepackage{multirow}
\usepackage{bigstrut}
\usepackage{tikz-cd}
\usepackage{tikz}
\usepackage{mathtools}
\usepackage{graphics}
\usepackage{graphicx}
\usepackage{bm}
\usepackage{relsize}

\usepgflibrary{arrows.meta}
\usepgflibrary{plotmarks}
\pgfsetplotmarksize{0.045cm}
\usetikzlibrary{positioning}


\tikzcdset{arrows={line width=0.6pt},arrow style=tikz}

\tikzset{>=stealth}% Scelta del tip frecce

\newcommand{\mlg}[1]{\mathlarger{\mathlarger{\bm #1}}}

\begin{document}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Creazione oggetti in ambiente \tickzset
%% Crea un edge
\tikzset{Edge/.pic={
\draw plot [mark=*] coordinates {(0,0) (0.5,0)};
}}

%% Crea una faccia piana
\tikzset{Face/.pic={
\draw plot [mark=*] coordinates {(0,0) (0.5,0)  (0.5,0.5)  (0,0.5) (0,0)};
}}

%% Crea una faccia orizzontale slanted
\tikzset{Facesl/.pic={
\draw plot [mark=*] coordinates {(0,0) (0.5,0)  (0.85,0.35)  (0.35,0.35) (0,0)};
}}

%% Crea una faccia verticale obliqua
\tikzset{Faceob/.pic={
\draw plot [mark=*] coordinates {(0,0) (0.35,0.35)  (0.35,0.85)  (0.0,0.5) (0,0)};
}}

%% Crea un cubo
\tikzset{Cub/.pic={
\pic at (0,0) {Face};
\pic at (-0.35,0.15) {Facesl};
\pic at (-0.35,-0.35) {Facesl};
\pic at (-0.35,-0.35) {Face};
}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[thick] %% fill opacity=0.6

%\draw[very thin, red](6,6) grid [step=0.5] (-2+16,16);
%\draw[very thin, green](3,3) grid [step=0.5] (-2+13,13);
%\draw[very thin, blue](-7,0) grid [step=0.5] (16,16);
\filldraw[fill=blue!8!white, draw=white][very thin] (-4+0.5-3,0) -- (-4+0.5-3,10) -- (2+0.5-3,15.5) -- (2+0.5-3,6) -- (-4+0.5-3,0);
\filldraw[fill=green!6!white, draw=white][very thin] (0.25,0) -- (0.25,10) -- (6.25,15.5) -- (6.25,6) -- (0.25,0);

\filldraw[fill=red!6!white, draw=white][very thin] (7,0) -- (7,10) -- (13,15.5) -- (13,6) -- (7,0);
%\shadedraw[left color=red!3!white,right color=blue!4!white, draw=gray!20!gray][very thin] (-4,0) -- (-4,10) -- (2,16) -- (2,6) -- (-4,0);
%\filldraw[fill=green!3!white, draw=green!10!black][very thin] (2,6) -- (2,16) -- (14,16) -- (14,6) -- (2,6);
%\shadedraw[left color=blue!4!white,right color=red!3!white, draw=gray!20!gray][very thin] (2,6) -- (2,16) -- (14,16) -- (14,6) -- (2,6);
%\draw[very thin, blue](2,6)-- (2,16);
%%
%% Asse Z
%\draw[loosely dotted](6,6) -- (6,18);
%% Asse X
%\draw[loosely dotted](6,6) -- (10,6);
%% Asse Y
%\draw[loosely dotted](6,6) -- (-1,-1);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Oggetti su parete di sinistra


%%% Disegno 4 cubi, spigolo alto sinistra (nodo 1)
%\pic [green!80!black] at(0+6,0+15) {Cub};
%\pic [green!80!black] at (0+6,0.5+15) {Cub};
%\pic [green!80!black] at(-0.35+6,-0.35+15) {Cub};
%\pic [green!80!black] at (-0.35+6,0.15+15) {Cub};
%%% Disegno 2 cubi faccia sinistra, spigolo alto sinistra (nodo 7)
%\pic [green!80!black] at(0+3,0+12) {Cub};
%\pic [green!80!black] at (0+3,0.5+12) {Cub};
%%% Doppia faccia spigolo sinistra (nodo 13)
%\pic [green!80!black] at (0,0+9) {Face};
%\pic [green!80!black] at (0,0.5+9) {Face};
%%% Due cubi spigolo sinistra posteriore (nodo 3)
%\pic [green!80!black] at(0+6,0+10.5) {Cub};
%\pic [green!80!black] at(-0.35+6,-0.35+10.5) {Cub};
%%% Un cubo centro faccia sinistra (nodo 9)
%\pic [green!80!black] at(0+3.5-0.5,0+7.5) {Cub};
%%% Faccia su spigolo anteriore sinistro (nodo 15)
%\pic [green!80!black] at (0,0+4.5) {Face};
%%% Due facce in basso spigolo sinistro (nodo 5)
%\pic [green!80!black] at(5.65,5.65) {Facesl};
%\pic [green!80!black] at(5.3,5.3) {Facesl};
%%% Faccia centro spigolo basso sinistra (nodo 11)
%\pic [green!80!black] at (3.15-0.5,0+2.65) {Facesl};
%%% Edge anteriore basso sinistra (nodo 17)
%\pic [green!80!black] at (0,0) {Edge};
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Oggetti laterali
%%% Otto cubi laterali alto sinistra (nodo 24)
%\pic [blue] at(0+6-4-3,0+15) {Cub};
%\pic [blue] at (0+6-4-3,0.5+15) {Cub};
%\pic [blue] at(-0.35+6-4-3,-0.35+15) {Cub};
%\pic [blue] at (-0.35+6-4-3,0.15+15) {Cub};
%\pic [blue] at(0+6-3.5-3,0+15) {Cub};
%\pic [blue] at (0+6-3.5-3,0.5+15) {Cub};
%\pic [blue] at(-0.35+6-3.5-3,-0.35+15) {Cub};
%\pic [blue] at (-0.35+6-3.5-3,0.15+15) {Cub};
%%% Disegno 4 cubi verticali a lato faccia sinistra accanto al nodo 7 (nodo 25)
%\pic [blue] at(0+3-4-3,0+12) {Cub};
%\pic [blue] at (0+3-4-3,0.5+12) {Cub};
%\pic [blue] at(0+3-3.5-3,0+12) {Cub};
%\pic [blue] at (0+3-3.5-3,0.5+12) {Cub};
%%% Quattro facce in basso a sinistra spigolo sinistro (nodo 27)
%\pic [blue] at(1.65-3,5.65) {Facesl};
%\pic [blue] at(1.3-3,5.3) {Facesl};
%\pic [blue] at(2.15-3,5.65) {Facesl};
%\pic [blue] at(1.8-3,5.3) {Facesl};
%%% Quattro laterali ai due cubi spigolo sinistra posteriore (nodo 26)
%\pic [blue] at(0+6-4-3,0+10.5) {Cub};
%\pic [blue] at(-0.35+6-4-3,-0.35+10.5) {Cub};
%\pic [blue] at(0+6-3.5-3,0+10.5) {Cub};
%\pic [blue] at(-0.35+6-3.5-3,-0.35+10.5) {Cub};
%%% Quattro facce laterale alto sinistra (nodo 19)
%\pic [blue] at (-4-3,0+9) {Face};
%\pic [blue] at (-4-3,0.5+9) {Face};
%\pic [blue] at (-3.5-3,0+9) {Face};
%\pic [blue] at (-3.5-3,0.5+9) {Face};
%%% Due facce laterale in mezzo sinistra (nodo 20)
%\pic [blue] at (-4-3,0+4.5) {Face};
%\pic [blue] at (-3.5-3,0+4.5) {Face};
%%% Due edges laterali in basso (nodo 21)
%\pic [blue] at (-4-3,0) {Edge};
%\pic [blue] at (-3.5-3,0) {Edge};
%%% Due cubi orizzontali laterali in mezzo (nodo 22)
%\pic [blue] at(-4.0+0+3.5-0.5-3,0+7.5) {Cub};
%\pic [blue] at(-3.5+0+3.5-0.5-3,0+7.5) {Cub};
%%% Due facce orizzontali laterali in mezzo (nodo 23)
%\pic [blue] at (-4.0+3.15-0.5-3,0+2.65) {Facesl};
%\pic [blue] at (-3.5+3.15-0.5-3,0+2.65) {Facesl};
%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Oggetti su parete di destra
%%% Quattro facce piane spigolo posteriore alto destra (nodo 2)
%\pic [red] at(-3+15.5+0.15,16-0.85) [xshift=0cm] {Faceob};
%\pic [red] at(-3+15.5+0.15,16-0.85-0.5) [xshift=0cm] {Faceob};
%\pic [red] at(-3+15.5+0.15-0.35,16-0.85-0.35) [xshift=0cm] {Faceob};
%\pic [red] at(-3+15.5+0.15-0.35,16-0.85-0.5-0.35) [xshift=0cm] {Faceob};
%%% Due facce piane centro spigolo posteriore destro (nodo 4)
%\pic [red] at(-3+15.5+0.15,16-0.85-5) [xshift=0cm] {Faceob};
%\pic [red] at(-3+15.5+0.15-0.35,16-0.85-0.35-5) [xshift=0cm] {Faceob};
%%% Doppio edge posteriore basso destra (nodo 6)
%\pic [red,rotate=225] at (-3.25+16,6) [xshift=0cm] {Edge};
%\pic [red,rotate=225] at (-3.25+15.65,5.65) [xshift=0cm] {Edge};
%%% Due facce verticali centro alto destra (nodo 8)
%\pic [red] at(-3+15.5+0.15-3,16-0.85-3) [xshift=0cm] {Faceob};
%\pic [red] at(-3+15.5-3+0.15,16-0.85-0.5-3) [xshift=0cm] {Faceob};
%%% Una faccia sotto le due sopra (nodo 10)
%\pic [red] at(-3+15.5+0.15-3,16-0.85-5-3) [xshift=0cm] {Faceob};
%%% Un edge sotto quanto sopra (nodo 12)
%\pic [red,rotate=225] at(-3+13,3) [xshift=0cm] {Edge};
%%% Doppio edge in alto spigolo anteriore destro (nodo 14)
%\pic [red,rotate=-90] at (-3+10,10) [xshift=0cm] {Edge};
%\pic [red,rotate=-90] at (-3+10,9.5) [xshift=0cm] {Edge};
%%% Edge centro spigolo anteriore destro 8nodo 16)
%\pic [red,rotate=-90] at (-3+10,5) [xshift=0cm] {Edge};
%%%
%\draw[fill=red] (-3+10,0)  circle(0.15)[red]; %% (nodo 18)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\node (X) at (-4,0) {};
%%% Numerazione nodo a centro oggetto
%\node (1)[minimum size=15mm] at (6,15) {};
%\node (2)[minimum size=15mm] at (13.5-1, 15) {};
%\node (3)[minimum size=15mm] at (6, 10.5) {};
%\node (4)[minimum size=15mm] at (13.5-1,10.5) {};
%\node (5)[minimum size=15mm] at (6,5.75) {};
%\node (6)[minimum size=10mm] at (13.5-1,5.75) {};
%\node (7)[minimum size=15mm] at (3,12.25) {};
%\node (8)[minimum size=10mm] at (10.75-1,12.25) {};
%\node (9)[minimum size=15mm] at (3,7.5) {};
%\node (10)[minimum size=12mm] at (10.75-1,7.5) {};
%\node (11)[minimum size=15mm] at (3,2.75) {};
%\node (12)[minimum size=15mm] at (10.75-1,2.75) {};
%\node (13)[minimum size=10mm] at (0.25,9.5) {};
%\node (14)[minimum size=10mm] at (8-1,9.5) {};
%\node (15)[minimum size=15mm] at (0.25,4.75) {};
%\node (16)[minimum size=12mm] at (8-1,4.75) {};
%\node (17)[minimum size=10mm] at (0.25,0) {};
%\node (18)[minimum size=10mm] at (8-1,0) {};
%\node (19)[minimum size=10mm] at (-3.0-3,9.5) {};
%\node (20)[minimum size=10mm] at (-3.0-3,4.75) {};
%\node (21)[minimum size=10mm] at (-3.0-3,0) {};
%\node (22)[minimum size=15mm] at (-0.5-3,7.5) {};
%\node (23)[minimum size=15mm] at (-0.5-3,2.5) {};
%\node (24)[minimum size=15mm] at (3-3,15) {};
%\node (25)[minimum size=10mm] at (0-3,12.25) {};
%\node (26)[minimum size=15mm] at (3-3,10.5) {};
%\node (27)[minimum size=10mm] at (2.5-3,5.75) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Backup nodi con nome numero
\node (1)[minimum size=15mm,green!70!black,scale=1.5] at (6,15) {$\mlg{X_{122}}$};
\node (2)[minimum size=15mm,red,scale=1.5] at (13.5-1, 15) {$\mlg{X_{022}}$};
\node (3)[minimum size=15mm,green!70!black,scale=1.5] at (6, 10.5) {$\mlg{X_{121}}$};
\node (4)[minimum size=15mm,red,scale=1.5] at (13.5-1,10.5) {$\mlg{X_{021}}$};
\node (5)[minimum size=15mm,green!70!black,scale=1.5] at (6,5.75) {$\mlg{X_{120}}$};
\node (6)[minimum size=10mm,red,scale=1.5] at (13.5-1,5.75) {$\mlg{X_{020}}$};
\node (7)[minimum size=15mm,green!70!black,scale=1.5] at (3,12.25) {$\mlg{X_{112}}$};
\node (8)[minimum size=10mm,red,scale=1.5] at (10.75-1,12.25) {$\mlg{X_{012}}$};
\node (9)[minimum size=15mm,green!70!black,scale=1.5] at (3,7.5) {$\mlg{X_{111}}$};
\node (10)[minimum size=12mm,red,scale=1.5] at (10.75-1,7.5) {$\mlg{X_{011}}$};
\node (11)[minimum size=15mm,green!70!black,scale=1.5] at (3,2.75) {$\mlg{X_{110}}$};
\node (12)[minimum size=15mm,red,scale=1.5] at (10.75-1,2.75) {$\mlg{X_{010}}$};
\node (13)[minimum size=10mm,green!70!black,scale=1.5] at (0.25,9.5) {$\mlg{X_{102}}$};
\node (14)[minimum size=10mm,red,scale=1.5] at (8-1,9.5) {$\mlg{X_{002}}$};
\node (15)[minimum size=15mm,green!70!black,scale=1.5] at (0.25,4.75) {$\mlg{X_{101}}$};
\node (16)[minimum size=12mm,red,scale=1.5] at (8-1,4.75) {$\mlg{X_{001}}$};
\node (17)[minimum size=10mm,green!70!black,scale=1.5] at (0.25,0) {$\mlg{X_{100}}$};
\node (18)[minimum size=10mm,red,scale=1.5] at (8-1,0) {$\mlg{X_{000}}$};
\node (19)[minimum size=10mm,blue,scale=1.5] at (-3.5-3,9.5) {$\mlg{X_{202}}$};
\node (20)[minimum size=10mm,blue,scale=1.5] at (-3.5-3,4.75) {$\mlg{X_{201}}$};
\node (21)[minimum size=10mm,blue,scale=1.5] at (-3.5-3,0) {$\mlg{X_{200}}$};
\node (22)[minimum size=15mm,blue,scale=1.5] at (-0.5-3,7.5) {$\mlg{X_{211}}$};
\node (23)[minimum size=15mm,blue,scale=1.5] at (-0.5-3,2.85) {$\mlg{X_{210}}$};
\node (24)[minimum size=10mm,blue,scale=1.5] at (-0.5,15) {$\mlg{X_{222}}$};
\node (25)[minimum size=15mm,blue,scale=1.5] at (-3.5,12.25) {$\mlg{X_{212}}$};
\node (26)[minimum size=10mm,blue,scale=1.5] at (-0.5,10.5) {$\mlg{X_{221}}$};
\node (27)[minimum size=10mm,blue,scale=1.5] at (2.5-3,5.75) {$\mlg{X_{220}}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Frecce
% Da 1 a 2
\draw[transform canvas={yshift=0.7ex,xshift=1.5ex}][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (2);
\draw[transform canvas={yshift=-0.7ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (2);

\draw[transform canvas={yshift=0.0ex,xshift=1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (4);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (4);

\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (5) -- (6);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (5) -- (6);

\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (8);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (8);

\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (10);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (10);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (11) -- (12);
\draw[transform canvas={yshift=-.7ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (11) -- (12);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (13) -- (14);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (13) -- (14);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (15) -- (16);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (15) -- (16);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (17) -- (18);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (17) -- (18);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (7);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (7);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (7);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (2) -- (8);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (2) -- (8);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (2) -- (8);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (9);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (9);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (9);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (4) -- (10);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (4) -- (10);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (4) -- (10);

\draw[transform canvas={yshift=0.0ex,xshift=1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (5) -- (11);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (5) -- (11);
\draw[transform canvas={yshift=0.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (5) -- (11);

\draw[transform canvas={yshift=-1.0ex,xshift=1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (6) -- (12);
\draw[transform canvas={yshift=-1.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (6) -- (12);
\draw[transform canvas={yshift=-1.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (6) -- (12);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (13);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (13);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (8) -- (14);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (8) -- (14);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (15);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (15);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (10) -- (16);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (10) -- (16);

\draw[transform canvas={yshift=0.0ex,xshift=0.75ex},->][arrows = {-Stealth[scale=1.3]}][thin] (11) -- (17);
\draw[transform canvas={yshift=0.0ex,xshift=-0.75ex},->][arrows = {-Stealth[scale=1.3]}][thin] (11) -- (17);

\draw[transform canvas={yshift=0.0ex,xshift=0.75ex},->][arrows = {-Stealth[scale=1.3]}][thin] (12) -- (18);
\draw[transform canvas={yshift=0.0ex,xshift=-0.75ex},->][arrows = {-Stealth[scale=1.3]}][thin] (12) -- (18);

\draw[transform canvas={yshift=1.4ex,xshift=1.ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (3);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (3);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (3);

\draw[transform canvas={yshift=1.4ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (2) -- (4);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (2) -- (4);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (2) -- (4);

\draw[transform canvas={yshift=0.7ex,xshift=0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (5);
\draw[transform canvas={yshift=-0.7ex,xshift=-0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (5);

\draw[transform canvas={yshift=0.7ex,xshift=0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (4) -- (6);
\draw[transform canvas={yshift=-0.7ex,xshift=-0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (4) -- (6);

\draw[transform canvas={yshift=1.4ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (9);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (9);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (9);

\draw[transform canvas={yshift=1.4ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (8) -- (10);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (8) -- (10);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (8) -- (10);

\draw[transform canvas={yshift=0.7ex,xshift=0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (11);
\draw[transform canvas={yshift=-0.7ex,xshift=-0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (11);

\draw[transform canvas={yshift=0.7ex,xshift=0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (10) -- (12);
\draw[transform canvas={yshift=-0.7ex,xshift=-0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (10) -- (12);

\draw[transform canvas={yshift=-1.0ex,xshift=1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (13) -- (15);
\draw[transform canvas={yshift=-1.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (13) -- (15);
\draw[transform canvas={yshift=-1.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (13) -- (15);

\draw[transform canvas={yshift=-1.0ex,xshift=1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (14) -- (16);
\draw[transform canvas={yshift=-1.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (14) -- (16);
\draw[transform canvas={yshift=-1.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (14) -- (16);

\draw[transform canvas={yshift=0.0ex,xshift=0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (15) -- (17);
\draw[transform canvas={yshift=0.0ex,xshift=-0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (15) -- (17);

\draw[transform canvas={yshift=0.0ex,xshift=0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (16) -- (18);
\draw[transform canvas={yshift=0.0ex,xshift=-0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (16) -- (18);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (13);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (13);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (13);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (20) -- (15);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (20) -- (15);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (20) -- (15);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (21) -- (17);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (21) -- (17);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (21) -- (17);

\draw[transform canvas={yshift=1.2ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (9);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (9);
\draw[transform canvas={yshift=-1.2ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (9);

\draw[transform canvas={yshift=1.2ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (23) -- (11);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (23) -- (11);
\draw[transform canvas={yshift=-1.2ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (23) -- (11);

\draw[transform canvas={yshift=1.2ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (1);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (1);
\draw[transform canvas={yshift=-1.2ex,xshift=-1ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (1);

\draw[transform canvas={yshift=1.2ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (7);
\draw[transform canvas={yshift=0.0ex,xshift=-1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (7);
\draw[transform canvas={yshift=-1.2ex,xshift=-3.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (7);

\draw[transform canvas={yshift=1.2ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (3);
\draw[transform canvas={yshift=0.0ex,xshift=-2.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (3);
\draw[transform canvas={yshift=-1.2ex,xshift=-4.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (3);

\draw[transform canvas={yshift=1.2ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (5);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (5);
\draw[transform canvas={yshift=-1.2ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (5);

\draw[transform canvas={yshift=1.4ex,xshift=-3.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (25);
\draw[transform canvas={yshift=0.0ex,xshift=-3.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (25);
\draw[transform canvas={yshift=-1.4ex,xshift=-3.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (25);

\draw[transform canvas={yshift=1.4ex,xshift=-.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (22);
\draw[transform canvas={yshift=-0.0ex,xshift=-.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (22);
\draw[transform canvas={yshift=-1.4ex,xshift=-.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (22);

\draw[transform canvas={yshift=0.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (23);
\draw[transform canvas={yshift=0.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (23);
\draw[transform canvas={yshift=0.0ex,xshift=-2.8ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (23);

\draw[transform canvas={yshift=1.4ex,xshift=1ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (26);
\draw[transform canvas={yshift=0.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (26);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (26);

\draw[transform canvas={yshift=1.4ex,xshift=1ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (22);
\draw[transform canvas={yshift=0.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (22);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (22);

\draw[transform canvas={yshift=-1.0ex,xshift=1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (20);
\draw[transform canvas={yshift=-1.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (20);
\draw[transform canvas={yshift=-1.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (20);

\draw[transform canvas={yshift=1ex,xshift=0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (27);
\draw[transform canvas={yshift=-0.4ex,xshift=-0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (27);

\draw[transform canvas={yshift=1ex,xshift=-0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (23);
\draw[transform canvas={yshift=-0.4ex,xshift=-1ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (23);

\draw[transform canvas={yshift=2.8ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (19);
\draw[transform canvas={yshift=1.4ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (19);

\draw[transform canvas={yshift=0.0ex,xshift=0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (20) -- (21);
\draw[transform canvas={yshift=0.0ex,xshift=-0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (20) -- (21);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (20);
\draw[transform canvas={yshift=0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (20);


\draw[transform canvas={yshift=1.4ex,xshift=-0.ex},->][arrows = {-Stealth[scale=1.3]}][thin] (23) -- (21);
\draw[transform canvas={yshift=0.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (23) -- (21);

\end{tikzpicture}

\end{document}


==> Corner3XGLOB.tex <==
\documentclass[border={0pt 10pt 10pt 10pt}]{standalone} %left bottom right top

\usepackage{amsmath}
\usepackage{amstext}
\usepackage{amsfonts}
\usepackage[mathscr]{euscript}
\usepackage{amscd}
\usepackage{latexsym}
\usepackage{amssymb}
\usepackage{multirow}
\usepackage{bigstrut}
\usepackage{tikz-cd}
\usepackage{tikz}
\usepackage{mathtools}
\usepackage{graphics}
\usepackage{graphicx}
\usepackage{bm}
\usepackage{relsize}

\usepgflibrary{arrows.meta}
\usepgflibrary{plotmarks}
\pgfsetplotmarksize{0.045cm}
\usetikzlibrary{positioning}


\tikzcdset{arrows={line width=0.6pt},arrow style=tikz}

\tikzset{>=stealth}% Scelta del tip frecce

\newcommand{\mlg}[1]{\mathlarger{\mathlarger{\bm #1}}}

\begin{document}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Creazione oggetti in ambiente \tickzset
%% Crea un edge
\tikzset{Edge/.pic={
\draw plot [mark=*] coordinates {(0,0) (0.5,0)};
}}

%% Crea una faccia piana
\tikzset{Face/.pic={
\draw plot [mark=*] coordinates {(0,0) (0.5,0)  (0.5,0.5)  (0,0.5) (0,0)};
}}

%% Crea una faccia orizzontale slanted
\tikzset{Facesl/.pic={
\draw plot [mark=*] coordinates {(0,0) (0.5,0)  (0.85,0.35)  (0.35,0.35) (0,0)};
}}

%% Crea una faccia verticale obliqua
\tikzset{Faceob/.pic={
\draw plot [mark=*] coordinates {(0,0) (0.35,0.35)  (0.35,0.85)  (0.0,0.5) (0,0)};
}}

%% Crea un cubo
\tikzset{Cub/.pic={
\pic at (0,0) {Face};
\pic at (-0.35,0.15) {Facesl};
\pic at (-0.35,-0.35) {Facesl};
\pic at (-0.35,-0.35) {Face};
}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[thick] %% fill opacity=0.6

%\draw[very thin, red](6,6) grid [step=0.5] (-2+16,16);
%\draw[very thin, green](3,3) grid [step=0.5] (-2+13,13);
%\draw[very thin, blue](-7,0) grid [step=0.5] (16,16);
\filldraw[fill=blue!8!white, draw=white][very thin] (-4+0.5-3,0) -- (-4+0.5-3,10) -- (2+0.5-3,15.5) -- (2+0.5-3,6) -- (-4+0.5-3,0);
\filldraw[fill=green!6!white, draw=white][very thin] (0.25,0) -- (0.25,10) -- (6.25,15.5) -- (6.25,6) -- (0.25,0);

\filldraw[fill=red!6!white, draw=white][very thin] (7,0) -- (7,10) -- (13,15.5) -- (13,6) -- (7,0);
%\shadedraw[left color=red!3!white,right color=blue!4!white, draw=gray!20!gray][very thin] (-4,0) -- (-4,10) -- (2,16) -- (2,6) -- (-4,0);
%\filldraw[fill=green!3!white, draw=green!10!black][very thin] (2,6) -- (2,16) -- (14,16) -- (14,6) -- (2,6);
%\shadedraw[left color=blue!4!white,right color=red!3!white, draw=gray!20!gray][very thin] (2,6) -- (2,16) -- (14,16) -- (14,6) -- (2,6);
%\draw[very thin, blue](2,6)-- (2,16);
%%
%% Asse Z
%\draw[loosely dotted](6,6) -- (6,18);
%% Asse X
%\draw[loosely dotted](6,6) -- (10,6);
%% Asse Y
%\draw[loosely dotted](6,6) -- (-1,-1);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Backup nodi con nome numero
\node (1)[minimum size=15mm,green!70!black] at (6,15) {$\mlg{X_{122}}$};
\node (2)[minimum size=15mm,red] at (13.5-1, 15) {$\mlg{X_{000}}$};
\node (3)[minimum size=15mm,green!70!black] at (6, 10.5) {$\mlg{X_{121}}$};
\node (4)[minimum size=15mm,red] at (13.5-1,10.5) {$\mlg{X_{000}}$};
\node (5)[minimum size=15mm,green!70!black] at (6,5.75) {$\mlg{X_{120}}$};
\node (6)[minimum size=10mm,red] at (13.5-1,5.75) {$\mlg{X_{000}}$};
\node (7)[minimum size=15mm,green!70!black] at (3,12.25) {$\mlg{X_{112}}$};
\node (8)[minimum size=10mm,red] at (10.75-1,12.25) {$\mlg{X_{000}}$};
\node (9)[minimum size=15mm,green!70!black] at (3,7.5) {$\mlg{X_{111}}$};
\node (10)[minimum size=12mm,red] at (10.75-1,7.5) {$\mlg{X_{000}}$};
\node (11)[minimum size=15mm,green!70!black] at (3,2.75) {$\mlg{X_{110}}$};
\node (12)[minimum size=15mm,red] at (10.75-1,2.75) {$\mlg{X_{000}}$};
\node (13)[minimum size=10mm,green!70!black] at (0.25,9.5) {$\mlg{X_{100}}$};
\node (14)[minimum size=10mm,red] at (8-1,9.5) {$\mlg{X_{000}}$};
\node (15)[minimum size=15mm,green!70!black] at (0.25,4.75) {$\mlg{X_{100}}$};
\node (16)[minimum size=12mm,red] at (8-1,4.75) {$\mlg{X_{000}}$};
\node (17)[minimum size=10mm,green!70!black] at (0.25,0) {$\mlg{X_{100}}$};
\node (18)[minimum size=10mm,red] at (8-1,0) {$\mlg{X_{000}}$};
\node (19)[minimum size=10mm,blue] at (-3.5-3,9.5) {$\mlg{X_{200}}$};
\node (20)[minimum size=10mm,blue] at (-3.5-3,4.75) {$\mlg{X_{200}}$};
\node (21)[minimum size=10mm,blue] at (-3.5-3,0) {$\mlg{X_{200}}$};
\node (22)[minimum size=15mm,blue] at (-0.5-3,7.5) {$\mlg{X_{200}}$};
\node (23)[minimum size=15mm,blue] at (-0.5-3,2.85) {$\mlg{X_{210}}$};
\node (24)[minimum size=10mm,blue] at (-0.5,15) {$\mlg{X_{222}}$};
\node (25)[minimum size=15mm,blue] at (-3.5,12.25) {$\mlg{X_{212}}$};
\node (26)[minimum size=10mm,blue] at (-0.5,10.5) {$\mlg{X_{221}}$};
\node (27)[minimum size=10mm,blue] at (2.5-3,5.75) {$\mlg{X_{220}}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Frecce
% Da 1 a 2
\draw[transform canvas={yshift=0.7ex,xshift=1.5ex}][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (2);
\draw[transform canvas={yshift=-0.7ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (2);

\draw[transform canvas={yshift=0.0ex,xshift=1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (4);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (4);

\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (5) -- (6);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (5) -- (6);

\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (8);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (8);

\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (10);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (10);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (11) -- (12);
\draw[transform canvas={yshift=-.7ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (11) -- (12);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (13) -- (14);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (13) -- (14);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (15) -- (16);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (15) -- (16);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (17) -- (18);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (17) -- (18);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (7);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (7);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (7);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (2) -- (8);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (2) -- (8);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (2) -- (8);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (9);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (9);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (9);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (4) -- (10);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (4) -- (10);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (4) -- (10);

\draw[transform canvas={yshift=0.0ex,xshift=1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (5) -- (11);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (5) -- (11);
\draw[transform canvas={yshift=0.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (5) -- (11);

\draw[transform canvas={yshift=-1.0ex,xshift=1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (6) -- (12);
\draw[transform canvas={yshift=-1.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (6) -- (12);
\draw[transform canvas={yshift=-1.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (6) -- (12);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (13);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (13);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (8) -- (14);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (8) -- (14);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (15);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (15);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (10) -- (16);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (10) -- (16);

\draw[transform canvas={yshift=0.0ex,xshift=0.75ex},->][arrows = {-Stealth[scale=1.3]}][thin] (11) -- (17);
\draw[transform canvas={yshift=0.0ex,xshift=-0.75ex},->][arrows = {-Stealth[scale=1.3]}][thin] (11) -- (17);

\draw[transform canvas={yshift=0.0ex,xshift=0.75ex},->][arrows = {-Stealth[scale=1.3]}][thin] (12) -- (18);
\draw[transform canvas={yshift=0.0ex,xshift=-0.75ex},->][arrows = {-Stealth[scale=1.3]}][thin] (12) -- (18);

\draw[transform canvas={yshift=1.4ex,xshift=1.ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (3);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (3);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (3);

\draw[transform canvas={yshift=1.4ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (2) -- (4);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (2) -- (4);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (2) -- (4);

\draw[transform canvas={yshift=0.7ex,xshift=0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (5);
\draw[transform canvas={yshift=-0.7ex,xshift=-0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (5);

\draw[transform canvas={yshift=0.7ex,xshift=0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (4) -- (6);
\draw[transform canvas={yshift=-0.7ex,xshift=-0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (4) -- (6);

\draw[transform canvas={yshift=1.4ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (9);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (9);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (9);

\draw[transform canvas={yshift=1.4ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (8) -- (10);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (8) -- (10);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (8) -- (10);

\draw[transform canvas={yshift=0.7ex,xshift=0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (11);
\draw[transform canvas={yshift=-0.7ex,xshift=-0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (11);

\draw[transform canvas={yshift=0.7ex,xshift=0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (10) -- (12);
\draw[transform canvas={yshift=-0.7ex,xshift=-0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (10) -- (12);

\draw[transform canvas={yshift=-1.0ex,xshift=1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (13) -- (15);
\draw[transform canvas={yshift=-1.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (13) -- (15);
\draw[transform canvas={yshift=-1.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (13) -- (15);

\draw[transform canvas={yshift=-1.0ex,xshift=1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (14) -- (16);
\draw[transform canvas={yshift=-1.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (14) -- (16);
\draw[transform canvas={yshift=-1.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (14) -- (16);

\draw[transform canvas={yshift=0.0ex,xshift=0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (15) -- (17);
\draw[transform canvas={yshift=0.0ex,xshift=-0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (15) -- (17);

\draw[transform canvas={yshift=0.0ex,xshift=0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (16) -- (18);
\draw[transform canvas={yshift=0.0ex,xshift=-0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (16) -- (18);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (13);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (13);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (13);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (20) -- (15);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (20) -- (15);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (20) -- (15);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (21) -- (17);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (21) -- (17);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (21) -- (17);

\draw[transform canvas={yshift=1.2ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (9);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (9);
\draw[transform canvas={yshift=-1.2ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (9);

\draw[transform canvas={yshift=1.2ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (23) -- (11);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (23) -- (11);
\draw[transform canvas={yshift=-1.2ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (23) -- (11);

\draw[transform canvas={yshift=1.2ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (1);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (1);
\draw[transform canvas={yshift=-1.2ex,xshift=-1ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (1);

\draw[transform canvas={yshift=1.2ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (7);
\draw[transform canvas={yshift=0.0ex,xshift=-1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (7);
\draw[transform canvas={yshift=-1.2ex,xshift=-3.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (7);

\draw[transform canvas={yshift=1.2ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (3);
\draw[transform canvas={yshift=0.0ex,xshift=-2.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (3);
\draw[transform canvas={yshift=-1.2ex,xshift=-4.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (3);

\draw[transform canvas={yshift=1.2ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (5);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (5);
\draw[transform canvas={yshift=-1.2ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (5);

\draw[transform canvas={yshift=1.4ex,xshift=-3.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (25);
\draw[transform canvas={yshift=0.0ex,xshift=-3.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (25);
\draw[transform canvas={yshift=-1.4ex,xshift=-3.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (25);

\draw[transform canvas={yshift=1.4ex,xshift=-.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (22);
\draw[transform canvas={yshift=-0.0ex,xshift=-.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (22);
\draw[transform canvas={yshift=-1.4ex,xshift=-.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (22);

\draw[transform canvas={yshift=0.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (23);
\draw[transform canvas={yshift=0.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (23);
\draw[transform canvas={yshift=0.0ex,xshift=-2.8ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (23);

\draw[transform canvas={yshift=1.4ex,xshift=1ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (26);
\draw[transform canvas={yshift=0.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (26);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (26);

\draw[transform canvas={yshift=1.4ex,xshift=1ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (22);
\draw[transform canvas={yshift=0.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (22);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (22);

\draw[transform canvas={yshift=-1.0ex,xshift=1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (20);
\draw[transform canvas={yshift=-1.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (20);
\draw[transform canvas={yshift=-1.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (20);

\draw[transform canvas={yshift=1ex,xshift=0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (27);
\draw[transform canvas={yshift=-0.4ex,xshift=-0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (27);

\draw[transform canvas={yshift=1ex,xshift=-0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (23);
\draw[transform canvas={yshift=-0.4ex,xshift=-1ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (23);

\draw[transform canvas={yshift=2.8ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (19);
\draw[transform canvas={yshift=1.4ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (19);

\draw[transform canvas={yshift=0.0ex,xshift=0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (20) -- (21);
\draw[transform canvas={yshift=0.0ex,xshift=-0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (20) -- (21);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (20);
\draw[transform canvas={yshift=0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (20);


\draw[transform canvas={yshift=1.4ex,xshift=-0.ex},->][arrows = {-Stealth[scale=1.3]}][thin] (23) -- (21);
\draw[transform canvas={yshift=0.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (23) -- (21);

\end{tikzpicture}

\end{document}


==> Corner3Xred.tex <==
\documentclass[border={0pt 10pt 10pt 10pt}]{standalone} %left bottom right top

\usepackage{amsmath}
\usepackage{amstext}
\usepackage{amsfonts}
\usepackage[mathscr]{euscript}
\usepackage{amscd}
\usepackage{latexsym}
\usepackage{amssymb}
\usepackage{multirow}
\usepackage{bigstrut}
\usepackage{tikz-cd}
\usepackage{tikz}
\usepackage{mathtools}
\usepackage{graphics}
\usepackage{graphicx}
\usepackage{bm}
\usepackage{relsize}

\usepgflibrary{arrows.meta}
\usepgflibrary{plotmarks}
\pgfsetplotmarksize{0.045cm}
\usetikzlibrary{positioning}


\tikzcdset{arrows={line width=0.6pt},arrow style=tikz}

\tikzset{>=stealth}% Scelta del tip frecce

\newcommand{\mlg}[1]{\mathlarger{\mathlarger{\bm #1}}}

\begin{document}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Creazione oggetti in ambiente \tickzset
%% Crea un edge
\tikzset{Edge/.pic={
\draw plot [mark=*] coordinates {(0,0) (0.5,0)};
}}

%% Crea una faccia piana
\tikzset{Face/.pic={
\draw plot [mark=*] coordinates {(0,0) (0.5,0)  (0.5,0.5)  (0,0.5) (0,0)};
}}

%% Crea una faccia orizzontale slanted
\tikzset{Facesl/.pic={
\draw plot [mark=*] coordinates {(0,0) (0.5,0)  (0.85,0.35)  (0.35,0.35) (0,0)};
}}

%% Crea una faccia verticale obliqua
\tikzset{Faceob/.pic={
\draw plot [mark=*] coordinates {(0,0) (0.35,0.35)  (0.35,0.85)  (0.0,0.5) (0,0)};
}}

%% Crea un cubo
\tikzset{Cub/.pic={
\pic at (0,0) {Face};
\pic at (-0.35,0.15) {Facesl};
\pic at (-0.35,-0.35) {Facesl};
\pic at (-0.35,-0.35) {Face};
}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[thick] %% fill opacity=0.6

%\draw[very thin, red](6,6) grid [step=0.5] (-2+16,16);
%\draw[very thin, green](3,3) grid [step=0.5] (-2+13,13);
%\draw[very thin, blue](-7,0) grid [step=0.5] (16,16);
\filldraw[fill=blue!8!white, draw=white][very thin] (-4+0.5-3,0) -- (-4+0.5-3,10) -- (2+0.5-3,15.5) -- (2+0.5-3,6) -- (-4+0.5-3,0);
\filldraw[fill=green!6!white, draw=white][very thin] (0.25,0) -- (0.25,10) -- (6.25,15.5) -- (6.25,6) -- (0.25,0);

\filldraw[fill=red!6!white, draw=white][very thin] (7,0) -- (7,10) -- (13,15.5) -- (13,6) -- (7,0);
%\shadedraw[left color=red!3!white,right color=blue!4!white, draw=gray!20!gray][very thin] (-4,0) -- (-4,10) -- (2,16) -- (2,6) -- (-4,0);
%\filldraw[fill=green!3!white, draw=green!10!black][very thin] (2,6) -- (2,16) -- (14,16) -- (14,6) -- (2,6);
%\shadedraw[left color=blue!4!white,right color=red!3!white, draw=gray!20!gray][very thin] (2,6) -- (2,16) -- (14,16) -- (14,6) -- (2,6);
%\draw[very thin, blue](2,6)-- (2,16);
%%
%% Asse Z
%\draw[loosely dotted](6,6) -- (6,18);
%% Asse X
%\draw[loosely dotted](6,6) -- (10,6);
%% Asse Y
%\draw[loosely dotted](6,6) -- (-1,-1);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Backup nodi con nome numero
\node (1)[minimum size=15mm,green!70!black,scale=1.5] at (6,15) {$\mlg{X_{122}}$};
\node (2)[minimum size=15mm,red,scale=1.5] at (13.5-1, 15) {$\mlg{X_{022}}$};
\node (3)[minimum size=15mm,green!70!black,scale=1.5] at (6, 10.5) {$\mlg{X_{121}}$};
\node (4)[minimum size=15mm,red,scale=1.5] at (13.5-1,10.5) {$\mlg{X_{021}}$};
\node (5)[minimum size=15mm,green!70!black,scale=1.5] at (6,5.75) {$\mlg{X_{120}}$};
\node (6)[minimum size=10mm,red,scale=1.5] at (13.5-1,5.75) {$\mlg{X_{020}}$};
\node (7)[minimum size=15mm,green!70!black,scale=1.5] at (3,12.25) {$\mlg{X_{112}}$};
\node (8)[minimum size=10mm,red,scale=1.5] at (10.75-1,12.25) {$\mlg{X_{012}}$};
\node (9)[minimum size=15mm,green!70!black,scale=1.5] at (3,7.5) {$\mlg{X_{111}}$};
\node (10)[minimum size=12mm,red,scale=1.5] at (10.75-1,7.5) {$\mlg{X_{011}}$};
\node (11)[minimum size=15mm,green!70!black,scale=1.5] at (3,2.75) {$\mlg{X_{110}}$};
\node (12)[minimum size=15mm,red,scale=1.5] at (10.75-1,2.75) {$\mlg{X_{010}}$};
\node (13)[minimum size=10mm,red,scale=1.5] at (0.25,9.5) {$\mlg{X_{102}}$};
\node (14)[minimum size=10mm,red,scale=1.5] at (8-1,9.5) {$\mlg{X_{002}}$};
\node (15)[minimum size=15mm,red,scale=1.5] at (0.25,4.75) {$\mlg{X_{101}}$};
\node (16)[minimum size=12mm,red,scale=1.5] at (8-1,4.75) {$\mlg{X_{001}}$};
\node (17)[minimum size=10mm,red,scale=1.5] at (0.25,0) {$\mlg{X_{100}}$};
\node (18)[minimum size=10mm,red,scale=1.5] at (8-1,0) {$\mlg{X_{000}}$};
\node (19)[minimum size=10mm,red,scale=1.5] at (-3.5-3,9.5) {$\mlg{X_{202}}$};
\node (20)[minimum size=10mm,red,scale=1.5] at (-3.5-3,4.75) {$\mlg{X_{201}}$};
\node (21)[minimum size=10mm,red,scale=1.5] at (-3.5-3,0) {$\mlg{X_{200}}$};
\node (22)[minimum size=15mm,blue,scale=1.5] at (-0.5-3,7.5) {$\mlg{X_{211}}$};
\node (23)[minimum size=15mm,blue,scale=1.5] at (-0.5-3,2.85) {$\mlg{X_{210}}$};
\node (24)[minimum size=10mm,blue,scale=1.5] at (-0.5,15) {$\mlg{X_{222}}$};
\node (25)[minimum size=15mm,blue,scale=1.5] at (-3.5,12.25) {$\mlg{X_{212}}$};
\node (26)[minimum size=10mm,blue,scale=1.5] at (-0.5,10.5) {$\mlg{X_{221}}$};
\node (27)[minimum size=10mm,blue,scale=1.5] at (2.5-3,5.75) {$\mlg{X_{220}}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Frecce
% Da 1 a 2
\draw[transform canvas={yshift=0.7ex,xshift=1.5ex}][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (2);
\draw[transform canvas={yshift=-0.7ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (2);

\draw[transform canvas={yshift=0.0ex,xshift=1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (4);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (4);

\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (5) -- (6);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (5) -- (6);

\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (8);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (8);

\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (10);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (10);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (11) -- (12);
\draw[transform canvas={yshift=-.7ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (11) -- (12);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (13) -- (14);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (13) -- (14);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (15) -- (16);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (15) -- (16);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (17) -- (18);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (17) -- (18);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (7);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (7);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (7);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (2) -- (8);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (2) -- (8);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (2) -- (8);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (9);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (9);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (9);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (4) -- (10);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (4) -- (10);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (4) -- (10);

\draw[transform canvas={yshift=0.0ex,xshift=1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (5) -- (11);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (5) -- (11);
\draw[transform canvas={yshift=0.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (5) -- (11);

\draw[transform canvas={yshift=-1.0ex,xshift=1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (6) -- (12);
\draw[transform canvas={yshift=-1.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (6) -- (12);
\draw[transform canvas={yshift=-1.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (6) -- (12);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (13);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (13);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (8) -- (14);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (8) -- (14);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (15);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (15);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (10) -- (16);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (10) -- (16);

\draw[transform canvas={yshift=0.0ex,xshift=0.75ex},->][arrows = {-Stealth[scale=1.3]}][thin] (11) -- (17);
\draw[transform canvas={yshift=0.0ex,xshift=-0.75ex},->][arrows = {-Stealth[scale=1.3]}][thin] (11) -- (17);

\draw[transform canvas={yshift=0.0ex,xshift=0.75ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (12) -- (18);
\draw[transform canvas={yshift=0.0ex,xshift=-0.75ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (12) -- (18);

\draw[transform canvas={yshift=1.4ex,xshift=1.ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (3);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (3);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (3);

\draw[transform canvas={yshift=1.4ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (2) -- (4);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (2) -- (4);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (2) -- (4);

\draw[transform canvas={yshift=0.7ex,xshift=0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (5);
\draw[transform canvas={yshift=-0.7ex,xshift=-0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (5);

\draw[transform canvas={yshift=0.7ex,xshift=0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (4) -- (6);
\draw[transform canvas={yshift=-0.7ex,xshift=-0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (4) -- (6);

\draw[transform canvas={yshift=1.4ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (9);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (9);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (9);

\draw[transform canvas={yshift=1.4ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (8) -- (10);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (8) -- (10);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (8) -- (10);

\draw[transform canvas={yshift=0.7ex,xshift=0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (11);
\draw[transform canvas={yshift=-0.7ex,xshift=-0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (11);

\draw[transform canvas={yshift=0.7ex,xshift=0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (10) -- (12);
\draw[transform canvas={yshift=-0.7ex,xshift=-0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (10) -- (12);

\draw[transform canvas={yshift=-1.0ex,xshift=1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (13) -- (15);
\draw[transform canvas={yshift=-1.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (13) -- (15);
\draw[transform canvas={yshift=-1.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (13) -- (15);

\draw[transform canvas={yshift=-1.0ex,xshift=1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (14) -- (16);
\draw[transform canvas={yshift=-1.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (14) -- (16);
\draw[transform canvas={yshift=-1.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (14) -- (16);

\draw[transform canvas={yshift=0.0ex,xshift=0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (15) -- (17);
\draw[transform canvas={yshift=0.0ex,xshift=-0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (15) -- (17);

\draw[transform canvas={yshift=0.0ex,xshift=0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (16) -- (18);
\draw[transform canvas={yshift=0.0ex,xshift=-0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (16) -- (18);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (13);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (13);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (13);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (20) -- (15);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (20) -- (15);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (20) -- (15);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (21) -- (17);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (21) -- (17);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (21) -- (17);

\draw[transform canvas={yshift=1.2ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (9);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (9);
\draw[transform canvas={yshift=-1.2ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (9);

\draw[transform canvas={yshift=1.2ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (23) -- (11);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (23) -- (11);
\draw[transform canvas={yshift=-1.2ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (23) -- (11);

\draw[transform canvas={yshift=1.2ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (1);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (1);
\draw[transform canvas={yshift=-1.2ex,xshift=-1ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (1);

\draw[transform canvas={yshift=1.2ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (7);
\draw[transform canvas={yshift=0.0ex,xshift=-1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (7);
\draw[transform canvas={yshift=-1.2ex,xshift=-3.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (7);

\draw[transform canvas={yshift=1.2ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (3);
\draw[transform canvas={yshift=0.0ex,xshift=-2.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (3);
\draw[transform canvas={yshift=-1.2ex,xshift=-4.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (3);

\draw[transform canvas={yshift=1.2ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (5);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (5);
\draw[transform canvas={yshift=-1.2ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (5);

\draw[transform canvas={yshift=1.4ex,xshift=-3.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (25);
\draw[transform canvas={yshift=0.0ex,xshift=-3.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (25);
\draw[transform canvas={yshift=-1.4ex,xshift=-3.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (25);

\draw[transform canvas={yshift=1.4ex,xshift=-.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (22);
\draw[transform canvas={yshift=-0.0ex,xshift=-.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (22);
\draw[transform canvas={yshift=-1.4ex,xshift=-.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (22);

\draw[transform canvas={yshift=0.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (23);
\draw[transform canvas={yshift=0.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (23);
\draw[transform canvas={yshift=0.0ex,xshift=-2.8ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (23);

\draw[transform canvas={yshift=1.4ex,xshift=1ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (26);
\draw[transform canvas={yshift=0.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (26);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (26);

\draw[transform canvas={yshift=1.4ex,xshift=1ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (22);
\draw[transform canvas={yshift=0.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (22);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (22);

\draw[transform canvas={yshift=-1.0ex,xshift=1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (19) -- (20);
\draw[transform canvas={yshift=-1.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (19) -- (20);
\draw[transform canvas={yshift=-1.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (19) -- (20);

\draw[transform canvas={yshift=1ex,xshift=0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (27);
\draw[transform canvas={yshift=-0.4ex,xshift=-0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (27);

\draw[transform canvas={yshift=1ex,xshift=-0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (23);
\draw[transform canvas={yshift=-0.4ex,xshift=-1ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (23);

\draw[transform canvas={yshift=2.8ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (19);
\draw[transform canvas={yshift=1.4ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (19);

\draw[transform canvas={yshift=0.0ex,xshift=0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (20) -- (21);
\draw[transform canvas={yshift=0.0ex,xshift=-0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin,red] (20) -- (21);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (20);
\draw[transform canvas={yshift=0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (20);


\draw[transform canvas={yshift=1.4ex,xshift=-0.ex},->][arrows = {-Stealth[scale=1.3]}][thin] (23) -- (21);
\draw[transform canvas={yshift=0.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (23) -- (21);

\end{tikzpicture}

\end{document}


==> Corner3red.tex <==
\documentclass[varwidth=\maxdimen]{standalone} %left bottom right top
% border={.5pt 10pt 10pt 20pt}
\usepackage{amsmath}
\usepackage{amstext}
\usepackage{amsfonts}
\usepackage[mathscr]{euscript}
\usepackage{amscd}
\usepackage{latexsym}
\usepackage{amssymb}
\usepackage{multirow}
\usepackage{bigstrut}
\usepackage{tikz-cd}
\usepackage{tikz}
\usepackage{mathtools}
\usepackage{graphics}
\usepackage{bm}
\usepgflibrary{arrows.meta}
\usepgflibrary{plotmarks}
\pgfsetplotmarksize{0.04cm}
\usetikzlibrary{positioning}


\tikzcdset{arrows={line width=0.6pt},arrow style=tikz}

\tikzset{>=stealth}% Scelta del tip frecce


\begin{document}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Creazione oggetti in ambiente \tickzset
%% Crea un edge
\tikzset{Edge/.pic={
\draw plot [mark=*] coordinates {(0,0) (0.5,0)};
}}

%% Crea un edge blu
\tikzset{Edgeblue/.pic={
\draw[blue!70!white,very thick] plot [mark=*] coordinates {(0,0) (0.5,0)};
}}

%% Crea un edge verde
\tikzset{Edgegreen/.pic={
\draw[green!80!black,very thick] plot [mark=*] coordinates {(0,0) (0.5,0)};
}}

%% Crea una faccia verticale piana
\tikzset{Face/.pic={
\draw plot [mark=*] coordinates {(0,0) (0.5,0)  (0.5,0.5)  (0,0.5) (0,0)};
}}

%% Crea una faccia verticale rosso-blu piana
\tikzset{Faceredblue/.pic={
\draw[blue!70!white,very thick] plot [mark=*, mark size=0.5pt] coordinates {(0,0) (0.5,0)};
\draw[red] plot [mark=*] coordinates {(0.5,0)  (0.5,0.5)};
\draw[blue!70!white,very thick] plot [mark=*, mark size=0.5pt] coordinates {(0.5,0.5)  (0,0.5)};
\draw[red] plot [mark=*] coordinates {(0,0.5) (0,0)};
}}

%% Crea una faccia verticale rosso-blu piana
\tikzset{Faceredgreen/.pic={
\draw[green!80!black,very thick] plot [mark=*, mark size=0.5pt] coordinates {(0,0) (0.5,0)};
\draw[red] plot [mark=*] coordinates {(0.5,0)  (0.5,0.5)};
\draw[green!80!black,very thick] plot [mark=*, mark size=0.5pt] coordinates {(0.5,0.5)  (0,0.5)};
\draw[red] plot [mark=*] coordinates {(0,0.5) (0,0)};
}}


%% Crea una faccia orizzontale slanted
\tikzset{Facesl/.pic={
\draw plot [mark=*] coordinates {(0,0) (0.5,0)  (0.85,0.35)  (0.35,0.35) (0,0)};
}}


%% Crea una faccia orizzontale slanted rosso-blu
\tikzset{Faceslredblue/.pic={
\draw[blue!70!white,very thick] plot [mark=*, mark size=0.5pt] coordinates {(0,0) (0.5,0)};
\draw[red] plot [mark=*] coordinates {(0.5,0)  (0.85,0.35)};
\draw[blue!70!white,very thick] plot [mark=*, mark size=0.5pt] coordinates {(0.85,0.35)  (0.35,0.35)};
\draw[red] plot [mark=*] coordinates {(0.35,0.35) (0,0)};
}}


%% Crea una faccia orizzontale slanted rosso-verde
\tikzset{Faceslredgreen/.pic={
\draw[green!80!black,very thick] plot [mark=*, mark size=0.5pt] coordinates {(0,0) (0.5,0)};
\draw[red] plot [mark=*] coordinates {(0.5,0)  (0.85,0.35)};
\draw[green!80!black,very thick] plot [mark=*, mark size=0.5pt] coordinates {(0.85,0.35)  (0.35,0.35)};
\draw[red] plot [mark=*] coordinates {(0.35,0.35) (0,0)};
}}


%% Crea due edges slanted blu
\tikzset{Faceblue/.pic={
\draw[blue!70!white,very thick] plot  [mark=*, mark size=0.5pt] coordinates {(0,0) (0.5,0)};
\draw[blue!70!white, very thick] plot [mark=*, mark size=0.5pt]  coordinates {(0.85,0.35)  (0.35,0.35)};
}}

%% Crea due edges slanted green
\tikzset{Facegreen/.pic={
\draw[green!80!black,very thick] plot  [mark=*, mark size=0.5pt] coordinates {(0,0) (0.5,0)};
\draw[green!80!black, very thick] plot [mark=*, mark size=0.5pt]  coordinates {(0.85,0.35)  (0.35,0.35)};
}}




%% Crea una faccia verticale obliqua rossa
\tikzset{Faceob/.pic={
\draw[red] plot [mark=*] coordinates {(0,0) (0.35,0.35)  (0.35,0.85)  (0.0,0.5) (0,0)};
}}


%% Crea un cubo nero
\tikzset{Cub/.pic={
\pic at (0,0) {Face};
\pic at (-0.35,0.15) {Facesl};
\pic at (-0.35,-0.35) {Facesl};
\pic at (-0.35,-0.35) {Face};
}}


%% Crea un cubo rosso-blu
\tikzset{Cubredblue/.pic={
\pic at (0,0) {Faceob};
\pic at (0,0.5) {Faceblue};
\pic at (0,0) {Faceblue};
\pic at (0.5,0) {Faceob};
}}

%% Crea un cubo rosso-verde
\tikzset{Cubredgreen/.pic={
\pic at (0,0) {Faceob};
\pic at (0,0.5) {Facegreen};
\pic at (0,0) {Facegreen};
\pic at (0.5,0) {Faceob};
}}


%\tikz[thick, mark options={color=black}] \pic at (0,0) {Faceblue};
%\tikz[thick, mark options={color=black}] \pic at (2,2) {Faceob};
%\tikz[thick, mark options={color=black}] \pic at (0,5) {Cubredgreen};
%\end{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{tikzpicture}[thick, mark options={color=black}] %% fill opacity=0.6


%\draw[very thin, red](6,6) grid [step=0.5] (-2+16,16);
%\draw[very thin, green](3,3) grid [step=0.5] (-2+13,13);
%\draw[very thin, blue](-7,0) grid [step=0.5] (16,16);
\filldraw[fill=blue!8!white, draw=white][very thin] (-4+0.5-3,0) -- (-4+0.5-3,10) -- (2+0.5-3,16) -- (2+0.5-3,6) -- (-4+0.5-3,0);
\filldraw[fill=green!6!white, draw=white][very thin] (0.25,0) -- (0.25,10) -- (6.25,16) -- (6.25,6) -- (0.25,0);

\filldraw[fill=red!6!white, draw=white][very thin] (7,0) -- (7,10) -- (13,16) -- (13,6) -- (7,0);
%\shadedraw[left color=red!3!white,right color=blue!4!white, draw=gray!20!gray][very thin] (-4,0) -- (-4,10) -- (2,16) -- (2,6) -- (-4,0);
%\filldraw[fill=green!3!white, draw=green!10!black][very thin] (2,6) -- (2,16) -- (14,16) -- (14,6) -- (2,6);
%\shadedraw[left color=blue!4!white,right color=red!3!white, draw=gray!20!gray][very thin] (2,6) -- (2,16) -- (14,16) -- (14,6) -- (2,6);
%\draw[very thin, blue](2,6)-- (2,16);
%%
%% Asse Z
%\draw[loosely dotted](6,6) -- (6,18);
%% Asse X
%\draw[loosely dotted](6,6) -- (10,6);
%% Asse Y
%\draw[loosely dotted](6,6) -- (-1,-1);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Oggetti su parete di sinistra


%% Disegno 4 cubi, spigolo alto sinistra (nodo 1)
\pic  at(0+6,0+15) {Cubredgreen};
\pic  at (0+6,0.5+15) {Cubredgreen};
\pic  at(-0.35+6,-0.35+15) {Cubredgreen};
\pic  at (-0.35+6,0.15+15) {Cubredgreen};
%% Disegno 2 Cubi faccia sinistra, spigolo alto sinistra (nodo 7)
\pic  at(0+3,0+12) {Cubredgreen};
\pic  at (0+3,0.5+12) {Cubredgreen};
%% Doppia faccia spigolo sinistra (nodo 13)
\pic  at (0,0+9) {Faceredgreen};
\pic  at (0,0.5+9) {Faceredgreen};
%% Due cubi spigolo sinistra posteriore (nodo 3)
\pic  at(0+6,0+10.5) {Cubredgreen};
\pic  at(-0.35+6,-0.35+10.5) {Cubredgreen};
%% Un cubo centro faccia sinistra (nodo 9)
\pic  at(0+3.5-0.5,0+7.5) {Cubredgreen};
%% Faccia su spigolo anteriore sinistro (nodo 15)
\pic  at (0,0+4.5) {Faceredgreen};
%% Due facce in basso spigolo sinistro (nodo 5)
\pic  at(5.65,5.65) {Faceslredgreen};
\pic  at(5.3,5.3) {Faceslredgreen};
%% Faccia centro spigolo basso sinistra (nodo 11)
\pic  at (3.15-0.5,0+2.65) {Faceslredgreen};
%% Edge anteriore basso sinistra (nodo 17)
\pic  at (0,0) {Edgegreen};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Oggetti laterali
%% Otto cubi laterali alto sinistra (nodo 24)
\pic  at(0+6-4-3,0+15) {Cubredblue};
\pic  at (0+6-4-3,0.5+15) {Cubredblue};
\pic  at(-0.35+6-4-3,-0.35+15) {Cubredblue};
\pic  at (-0.35+6-4-3,0.15+15) {Cubredblue};
\pic  at(0+6-3.5-3,0+15) {Cubredblue};
\pic  at (0+6-3.5-3,0.5+15) {Cubredblue};
\pic  at(-0.35+6-3.5-3,-0.35+15) {Cubredblue};
\pic  at (-0.35+6-3.5-3,0.15+15) {Cubredblue};
%% Disegno 4 cubi verticali a lato faccia sinistra accanto al nodo 7 (nodo 25)
\pic  at(0+3-4-3,0+12) {Cubredblue};
\pic  at (0+3-4-3,0.5+12) {Cubredblue};
\pic  at(0+3-3.5-3,0+12) {Cubredblue};
\pic  at (0+3-3.5-3,0.5+12) {Cubredblue};
%% Quattro facce in basso a sinistra spigolo sinistro (nodo 27)
\pic  at(1.65-3,5.65) {Faceslredblue};
\pic  at(1.3-3,5.3) {Faceslredblue};
\pic  at(2.15-3,5.65) {Faceslredblue};
\pic  at(1.8-3,5.3) {Faceslredblue};
%% Quattro laterali ai due cubi spigolo sinistra posteriore (nodo 26)
\pic  at(0+6-4-3,0+10.5) {Cubredblue};
\pic  at(-0.35+6-4-3,-0.35+10.5) {Cubredblue};
\pic  at(0+6-3.5-3,0+10.5) {Cubredblue};
\pic  at(-0.35+6-3.5-3,-0.35+10.5) {Cubredblue};
%% Quattro facce laterale alto sinistra (nodo 19)
\pic at (-4-3,0+9) {Faceredblue};
\pic  at (-4-3,0.5+9) {Faceredblue};
\pic  at (-3.5-3,0+9) {Faceredblue};
\pic  at (-3.5-3,0.5+9) {Faceredblue};
%% Due facce laterale in mezzo sinistra (nodo 20)
\pic  at (-4-3,0+4.5) {Faceredblue};
\pic  at (-3.5-3,0+4.5) {Faceredblue};
%% Due edges laterali in basso (nodo 21)
\pic  at (-4-3,0) {Edgeblue};
\pic  at (-3.5-3,0) {Edgeblue};
%% Due cubi orizzontali laterali in mezzo (nodo 22)
\pic  at(-4.0+0+3.5-0.5-3,0+7.5) {Cubredblue};
\pic  at(-3.5+0+3.5-0.5-3,0+7.5) {Cubredblue};
%% Due facce orizzontali laterali in mezzo (nodo 23)
\pic  at (-4.0+3.15-0.5-3,0+2.65) {Faceslredblue};
\pic  at (-3.5+3.15-0.5-3,0+2.65) {Faceslredblue};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Oggetti su parete di destra
%% Quattro facce piane spigolo posteriore alto destra (nodo 2)
\pic [red] at(-3+15.5+0.15,16-0.85) [xshift=0cm] {Faceob};
\pic [red] at(-3+15.5+0.15,16-0.85-0.5) [xshift=0cm] {Faceob};
\pic [red] at(-3+15.5+0.15-0.35,16-0.85-0.35) [xshift=0cm] {Faceob};
\pic [red] at(-3+15.5+0.15-0.35,16-0.85-0.5-0.35) [xshift=0cm] {Faceob};
%% Due facce piane centro spigolo posteriore destro (nodo 4)
\pic [red] at(-3+15.5+0.15,16-0.85-5) [xshift=0cm] {Faceob};
\pic [red] at(-3+15.5+0.15-0.35,16-0.85-0.35-5) [xshift=0cm] {Faceob};
%% Doppio edge posteriore basso destra (nodo 6)
\pic [red,rotate=225] at (-3.25+16,6) [xshift=0cm] {Edge};
\pic [red,rotate=225] at (-3.25+15.65,5.65) [xshift=0cm] {Edge};
%% Due facce verticali centro alto destra (nodo 8)
\pic [red] at(-3+15.5+0.15-3,16-0.85-3) [xshift=0cm] {Faceob};
\pic [red] at(-3+15.5-3+0.15,16-0.85-0.5-3) [xshift=0cm] {Faceob};
%% Una faccia sotto le due sopra (nodo 10)
\pic [red] at(-3+15.5+0.15-3,16-0.85-5-3) [xshift=0cm] {Faceob};
%% Un edge sotto quanto sopra (nodo 12)
\pic [red,rotate=225] at(-3+13,3) [xshift=0cm] {Edge};
%% Doppio edge in alto spigolo anteriore destro (nodo 14)
\pic [red,rotate=-90] at (-3+10,10) [xshift=0cm] {Edge};
\pic [red,rotate=-90] at (-3+10,9.5) [xshift=0cm] {Edge};
%% Edge centro spigolo anteriore destro 8nodo 16)
\pic [red,rotate=-90] at (-3+10,5) [xshift=0cm] {Edge};
%%
\draw[fill=black] (-3+10,0)  circle(0.10)[black]; %% (nodo 18)
%%
%\draw[loosely dotted](0,10)-- (6,16);
%\draw[loosely dotted](0.5,10)-- (6.5,16);
%\draw[loosely dotted](0.5,9)-- (6.5,15);
%%%
%\draw[loosely dotted](0,5)-- (6,11);
%\draw[loosely dotted](0.5,5)-- (6.5,11);
%\draw[loosely dotted](0.5,4.5)-- (6.5,10.5);
%%%
%\draw[loosely dotted](0.5,0)-- (6.5,6);
%%%
%\draw[loosely dotted](6,16)-- (-2+16,16);
%\draw[loosely dotted](6-0.7,16-0.7)-- (-2+16-0.7,16-0.7);
%\draw[loosely dotted](6-0.7,16-0.7-1)-- (-2+16-0.7,16-0.7-1);
%%%
%\draw[loosely dotted](6,11)-- (-2+16,11);
%\draw[loosely dotted](6-0.7,11-0.7)-- (-2+16-0.7,11-0.7);
%\draw[loosely dotted](6-0.7,11-0.7-0.5)-- (-2+16-0.7,11-0.7-0.5);
%%%
%\draw[loosely dotted](3,13)-- (-2+13,13);
%\draw[loosely dotted](3-0.35,13-0.35)-- (-2+13-0.35,13-0.35);
%\draw[loosely dotted](3-0.35,13-0.35-1)-- (-2+13-0.35,13-0.35-1);
%%%
%\draw[loosely dotted](3,8)-- (-2+13,8);
%\draw[loosely dotted](3-0.35,8-0.35)-- (-2+13-0.35,8-0.35);
%\draw[loosely dotted](3-0.35,8-0.35-0.5)-- (-2+13-0.35,8-0.35-0.5);
%%%
%\draw[loosely dotted](0,0)-- (0,10);
%\draw[loosely dotted](0.5,0)-- (0.5,10);
%%%
%\draw[loosely dotted](0,10)-- (-2+10,10);
%\draw[loosely dotted](0,10-1)-- (-2+10,10-1);
%%%
%\draw[loosely dotted](0,5)-- (-2+10,5);
%\draw[loosely dotted](0,5-0.5)-- (-2+10,5-0.5);
%%%
%\draw[loosely dotted](-2+16,6)-- (-2+16,16);
%\draw[loosely dotted](-2+16-0.7,6-0.7)-- (-2+16-0.7,16-0.7);
%%%
%\draw[loosely dotted](-2+13,3)-- (-2+13,13);
%\draw[loosely dotted](-2+13-0.35,3-0.35)-- (-2+13-0.35,13-0.35);
%%%
%\draw[loosely dotted](-2+10,0)-- (-2+10,10);
%\draw[loosely dotted](0,0)-- (-2+10,0);
%%%
%\draw[loosely dotted](6,6)-- (-2+16,6);
%\draw[loosely dotted](6-0.7,6-0.7)-- (-2+16-0.7,6-0.7);
%%%
%\draw[loosely dotted](3,3)-- (-2+13,3);
%\draw[loosely dotted](3-0.35,3-0.35)-- (-2+13-0.35,3-0.35);
%\draw[loosely dotted](-2+10,10)-- (-2+16,16);
%\draw[loosely dotted](-2+10,10-1)-- (-2+16,16-1);
%\draw[loosely dotted](-2+10,10-5)-- (-2+16,16-5);
%\draw[loosely dotted](-2+10,10-5-0.5)-- (-2+16,16-5-0.5);
%\draw[loosely dotted](-2+10,0)-- (-2+16,6);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Traccio assi X e Y
%\draw [<->] (0,16) node [left] {$y$} -- (0,0)
%-- (16,0) node [below] {$x$};
%\foreach \i in {1,...,16}
%\draw (\i,1mm) -- (\i,-1mm) node [below] {$\i$}
%(1mm,\i) -- (-1mm,\i) node [left] {$\i$};
%\node [below left] at (0,0) {$O$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (X) at (-4,0) {};
%% Numerazione nodo a centro oggetto
\node (1)[minimum size=15mm] at (6,15) {};
\node (2)[minimum size=15mm] at (13.5-1, 15) {};
\node (3)[minimum size=15mm] at (6, 10.5) {};
\node (4)[minimum size=15mm] at (13.5-1,10.5) {};
\node (5)[minimum size=15mm] at (6,5.75) {};
\node (6)[minimum size=10mm] at (13.5-1,5.75) {};
\node (7)[minimum size=15mm] at (3,12.25) {};
\node (8)[minimum size=10mm] at (10.75-1,12.25) {};
\node (9)[minimum size=15mm] at (3,7.5) {};
\node (10)[minimum size=12mm] at (10.75-1,7.5) {};
\node (11)[minimum size=15mm] at (3,2.75) {};
\node (12)[minimum size=15mm] at (10.75-1,2.75) {};
\node (13)[minimum size=10mm] at (0.25,9.5) {};
\node (14)[minimum size=10mm] at (8-1,9.5) {};
\node (15)[minimum size=15mm] at (0.25,4.75) {};
\node (16)[minimum size=12mm] at (8-1,4.75) {};
\node (17)[minimum size=10mm] at (0.25,0) {};
\node (18)[minimum size=10mm] at (8-1,0) {};
\node (19)[minimum size=10mm] at (-3.0-3,9.5) {};
\node (20)[minimum size=10mm] at (-3.0-3,4.75) {};
\node (21)[minimum size=10mm] at (-3.0-3,0) {};
\node (22)[minimum size=15mm] at (-0.5-3,7.5) {};
\node (23)[minimum size=15mm] at (-0.5-3,2.5) {};
\node (24)[minimum size=15mm] at (3-3,15) {};
\node (25)[minimum size=10mm] at (0-3,12.25) {};
\node (26)[minimum size=15mm] at (3-3,10.5) {};
\node (27)[minimum size=10mm] at (2.5-3,5.75) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Backup nodi con nome numero
%\node (1)[minimum size=15mm] at (6,15) {1};
%\node (2)[minimum size=15mm] at (13.5-1, 15) {2};
%\node (3)[minimum size=15mm] at (6, 10.5) {3};
%\node (4)[minimum size=15mm] at (13.5-1,10.5) {4};
%\node (5)[minimum size=15mm] at (6,5.75) {5};
%\node (6)[minimum size=10mm] at (13.5-1,5.75) {6};
%\node (7)[minimum size=15mm] at (3,12.25) {7};
%\node (8)[minimum size=10mm] at (10.75-1,12.25) {8};
%\node (9)[minimum size=15mm] at (3,7.5) {9};
%\node (10)[minimum size=12mm] at (10.75-1,7.5) {10};
%\node (11)[minimum size=15mm] at (3,2.75) {11};
%\node (12)[minimum size=15mm] at (10.75-1,2.75) {12};
%\node (13)[minimum size=10mm] at (0.25,9.5) {13};
%\node (14)[minimum size=10mm] at (8-1,9.5) {14};
%\node (15)[minimum size=15mm] at (0.25,4.75) {15};
%\node (16)[minimum size=12mm] at (8-1,4.75) {16};
%\node (17)[minimum size=10mm] at (0.25,0) {17};
%\node (18)[minimum size=10mm] at (8-1,0) {18};
%\node (19)[minimum size=10mm] at (-3.0-3,9.5) {19};
%\node (20)[minimum size=10mm] at (-3.0-3,4.75) {20};
%\node (21)[minimum size=10mm] at (-3.0-3,0) {21};
%\node (22)[minimum size=15mm] at (-0.5-3,7.5) {22};
%\node (23)[minimum size=9mm] at (-0.5-3,2.75) {23};
%\node (24)[minimum size=15mm] at (3-3,15) {24};
%\node (25)[minimum size=10mm] at (0-3,12.25) {25};
%\node (26)[minimum size=15mm] at (3-3,10.5) {26};
%\node (27)[minimum size=10mm] at (2.5-3,5.75) {27};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Frecce
% Da 1 a 2
\draw[transform canvas={yshift=0.7ex,xshift=1.5ex}][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (2);
\draw[transform canvas={yshift=-0.7ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (2);

\draw[transform canvas={yshift=0.0ex,xshift=1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (4);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (4);

\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (5) -- (6);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (5) -- (6);

\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (8);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (8);

\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (10);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (10);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (11) -- (12);
\draw[transform canvas={yshift=-.7ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (11) -- (12);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (13) -- (14);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (13) -- (14);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (15) -- (16);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (15) -- (16);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (17) -- (18);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (17) -- (18);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (7);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (7);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (7);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (2) -- (8);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (2) -- (8);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (2) -- (8);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (9);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (9);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (9);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (4) -- (10);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (4) -- (10);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (4) -- (10);

\draw[transform canvas={yshift=0.0ex,xshift=1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (5) -- (11);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (5) -- (11);
\draw[transform canvas={yshift=0.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (5) -- (11);

\draw[transform canvas={yshift=-1.0ex,xshift=1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (6) -- (12);
\draw[transform canvas={yshift=-1.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (6) -- (12);
\draw[transform canvas={yshift=-1.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (6) -- (12);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (13);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (13);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (8) -- (14);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (8) -- (14);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (15);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (15);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (10) -- (16);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (10) -- (16);

\draw[transform canvas={yshift=0.0ex,xshift=0.75ex},->][arrows = {-Stealth[scale=1.3]}][thin] (11) -- (17);
\draw[transform canvas={yshift=0.0ex,xshift=-0.75ex},->][arrows = {-Stealth[scale=1.3]}][thin] (11) -- (17);

\draw[transform canvas={yshift=0.0ex,xshift=0.75ex},->][arrows = {-Stealth[scale=1.3]}][thin] (12) -- (18);
\draw[transform canvas={yshift=0.0ex,xshift=-0.75ex},->][arrows = {-Stealth[scale=1.3]}][thin] (12) -- (18);

\draw[transform canvas={yshift=1.4ex,xshift=1.ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (3);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (3);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (3);

\draw[transform canvas={yshift=1.4ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (2) -- (4);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (2) -- (4);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (2) -- (4);

\draw[transform canvas={yshift=0.7ex,xshift=0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (5);
\draw[transform canvas={yshift=-0.7ex,xshift=-0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (5);

\draw[transform canvas={yshift=0.7ex,xshift=0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (4) -- (6);
\draw[transform canvas={yshift=-0.7ex,xshift=-0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (4) -- (6);

\draw[transform canvas={yshift=1.4ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (9);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (9);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (9);

\draw[transform canvas={yshift=1.4ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (8) -- (10);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (8) -- (10);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (8) -- (10);

\draw[transform canvas={yshift=0.7ex,xshift=0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (11);
\draw[transform canvas={yshift=-0.7ex,xshift=-0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (11);

\draw[transform canvas={yshift=0.7ex,xshift=0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (10) -- (12);
\draw[transform canvas={yshift=-0.7ex,xshift=-0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (10) -- (12);

\draw[transform canvas={yshift=-1.0ex,xshift=1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (13) -- (15);
\draw[transform canvas={yshift=-1.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (13) -- (15);
\draw[transform canvas={yshift=-1.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (13) -- (15);

\draw[transform canvas={yshift=-1.0ex,xshift=1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (14) -- (16);
\draw[transform canvas={yshift=-1.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (14) -- (16);
\draw[transform canvas={yshift=-1.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (14) -- (16);

\draw[transform canvas={yshift=0.0ex,xshift=0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (15) -- (17);
\draw[transform canvas={yshift=0.0ex,xshift=-0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (15) -- (17);

\draw[transform canvas={yshift=0.0ex,xshift=0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (16) -- (18);
\draw[transform canvas={yshift=0.0ex,xshift=-0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (16) -- (18);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (13);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (13);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (13);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (20) -- (15);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (20) -- (15);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (20) -- (15);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (21) -- (17);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (21) -- (17);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (21) -- (17);

\draw[transform canvas={yshift=1.2ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (9);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (9);
\draw[transform canvas={yshift=-1.2ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (9);

%% Nodo supplementare per frecce da 23
\node (23a)[minimum size=10mm] at (-0.35-3,2.75) {};
\draw[transform canvas={yshift=1.2ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (23a) -- (11);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (23a) -- (11);
\draw[transform canvas={yshift=-1.2ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (23a) -- (11);

\draw[transform canvas={yshift=1.2ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (1);
\draw[transform canvas={yshift=0.0ex,xshift=-2.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (1);
\draw[transform canvas={yshift=-1.2ex,xshift=-4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (1);

\draw[transform canvas={yshift=1.2ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (7);
\draw[transform canvas={yshift=0.0ex,xshift=-1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (7);
\draw[transform canvas={yshift=-1.2ex,xshift=-3.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (7);

\draw[transform canvas={yshift=1.2ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (3);
\draw[transform canvas={yshift=0.0ex,xshift=-2.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (3);
\draw[transform canvas={yshift=-1.2ex,xshift=-4.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (3);

\draw[transform canvas={yshift=1.2ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (5);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (5);
\draw[transform canvas={yshift=-1.2ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (5);

%% Nodo supplementare per frecce tra 24 e 25
\node (24a)[minimum size=10mm] at (-0.5,14.8) {};
\draw[transform canvas={yshift=1.4ex,xshift=-3.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24a) -- (25);
\draw[transform canvas={yshift=0.0ex,xshift=-3.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24a) -- (25);
\draw[transform canvas={yshift=-1.4ex,xshift=-3.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24a) -- (25);

%% Nodo supplementare per frecce tra 26 e 22
\node (26a)[minimum size=15mm] at (-0.5,10.2) {};
\draw[transform canvas={yshift=0.7ex,xshift=-3.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26a) -- (22);
\draw[transform canvas={yshift=-0.7ex,xshift=-3.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26a) -- (22);
\draw[transform canvas={yshift=-2.1ex,xshift=-3.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26a) -- (22);

\draw[transform canvas={yshift=0.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (23);
\draw[transform canvas={yshift=0.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (23);
\draw[transform canvas={yshift=0.0ex,xshift=-2.8ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (23);

\draw[transform canvas={yshift=1.4ex,xshift=-3ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (26);
\draw[transform canvas={yshift=0.0ex,xshift=-4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (26);
\draw[transform canvas={yshift=-1.4ex,xshift=-5.ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (26);

%% Nodo supplementare per frecce tra 25 e 22
\node (22a)[minimum size=15mm] at (-3,7.5) {};

\draw[transform canvas={yshift=1.4ex,xshift=-3ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (22a);
\draw[transform canvas={yshift=0.0ex,xshift=-4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (22a);
\draw[transform canvas={yshift=-1.4ex,xshift=-5.ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (22a);

\draw[transform canvas={yshift=-1.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (20);
\draw[transform canvas={yshift=-1.0ex,xshift=-2.8ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (20);
\draw[transform canvas={yshift=-1.0ex,xshift=-4.2ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (20);

\draw[transform canvas={yshift=1ex,xshift=-1ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26a) -- (27);
\draw[transform canvas={yshift=-0.4ex,xshift=-2ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26a) -- (27);

\draw[transform canvas={yshift=1ex,xshift=-1ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (23);
\draw[transform canvas={yshift=-0.4ex,xshift=-2ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (23);


%% Nodo supplementare per frecce da 25 a 19
\node (25a)[minimum size=15mm] at (-3.5,12.0) {};
\node (19a)[minimum size=10mm] at (-6.0,9.5) {};
\draw[transform canvas={yshift=2.8ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25a) -- (19a);
\draw[transform canvas={yshift=1.4ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25a) -- (19a);

\draw[transform canvas={yshift=0.0ex,xshift=-2.8ex},->][arrows = {-Stealth[scale=1.3]}][thin] (20) -- (21);
\draw[transform canvas={yshift=0.0ex,xshift=-4.2ex},->][arrows = {-Stealth[scale=1.3]}][thin] (20) -- (21);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (20);
\draw[transform canvas={yshift=0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (20);


\draw[transform canvas={yshift=0.5ex,xshift=-2.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (23a) -- (21);
\draw[transform canvas={yshift=0.5ex,xshift=-4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (23a) -- (21);

\end{tikzpicture}

\end{document}


==> Globular3.tex <==
\documentclass[border={0pt 10pt 10pt 30pt}]{standalone} %left bottom right top

\usepackage{amsmath}
\usepackage{amstext}
\usepackage{amsfonts}
\usepackage[mathscr]{euscript}
\usepackage{amscd}
\usepackage{latexsym}
\usepackage{amssymb}
\usepackage{multirow}
\usepackage{bigstrut}
\usepackage{tikz-cd}
\usepackage{tikz}
\usepackage{mathtools}
\usepackage{graphics}
\usepackage{bm}
\usepackage{xargs}
\usepackage{pgfplots}
\usetikzlibrary{patterns}
\usepgflibrary{arrows.meta}
\usepgflibrary{plotmarks}
\pgfsetplotmarksize{0.045cm}
\usetikzlibrary{positioning}
\usepackage[all]{xy} % uses package to draw commutative diagrams (see specific manual)
\xyoption{arc}

\tikzcdset{arrows={line width=0.5pt},arrow style=tikz}

\tikzset{>=stealth}% Scelta del tip frecce

\topmargin -0.3in

\oddsidemargin -0.5in

\evensidemargin -0.5in

\textheight 9.5in

\textwidth 7in


\newlength{\myline}% line thickness
\setlength{\myline}{0.7pt}
\newcommandx*{\doublearrow}[4][1=0, 2=1]{% #1 = shorten left (optional), #2 = shorten right (optionsl),
% #3 = draw options (must contain arrow type), #4 = path
  \draw[black,line width=\myline,double distance=3pt,#3] #4;
}
\newcommandx*{\triplearrow}[4][1=0, 2=3]{% #1 = shorten left (optional), #2 = shorten right (optionsl),
% #3 = draw options (must contain arrow type), #4 = path
  \draw[black,line width=\myline,double distance=4pt,#3] #4;
  \draw[black,line width=0.7pt] #4;
}
\newcommandx*{\quadarrow}[4][1=0, 2=2.5]{% #1 = shorten left (optional), #2 = shorten right (optionsl),
% #3 = draw options (must contain arrow type), #4 = path
  \draw[black,line width=\myline,double distance=5\myline,#3] #4;
  \draw[black,line width=\myline,double distance=\myline,shorten <=#1\myline,shorten >=#2\myline,#3] #4;
}


\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Creazione oggetti in ambiente \tickzset
%% Crea un globo tridimensionale
\tikzset{Glob3/.pic={  %% GRAY
%\draw(0,0) ellipse [x radius=0.5cm, y radius=0.4cm];
\draw[left color=gray, right color=white] ellipse [x radius=0.5cm, y radius=0.5cm];
\triplearrow{double=gray!50,arrows={-Classical TikZ Rightarrow[scale=0.5]}}{(0,0.2) -- (0,-0.35)};
\draw (0.5,0) [densely dotted] arc [start angle=0, end angle=180, x radius=0.5cm, y radius=0.12cm];
\draw (-0.5,0) arc [start angle=-180, end angle=0, x radius=0.5cm, y radius=0.12cm];
\draw plot [mark=*] coordinates {(-0.5,0)};
\draw plot [mark=*] coordinates {(0.5,0)};
}}

%% Crea composizione di 3-celle tridimensionali in direzione Z
\tikzset{Glob3Z/.pic={  %% GRAY
\draw[left color=gray, right color=white] ellipse [x radius=0.5cm, y radius=0.8cm];
\draw (-0.5,0) [inner color=gray, outer color=gray,draw=black] arc [start angle=-180, end angle=0, x radius=0.5cm, y radius=0.12cm];
\draw (0.5,0) [densely dotted, inner color=gray, outer color=gray,draw=black] arc [start angle=0, end angle=180, x radius=0.5cm, y radius=0.12cm];
\triplearrow{double=gray!50,arrows={-Classical TikZ Rightarrow[scale=0.5]}}{(0,-0.2) -- (0,-0.6)};
\triplearrow{double=gray!50,arrows={-Classical TikZ Rightarrow[scale=0.5]}}{(0,0.6) -- (0,0.2)};
\draw plot [mark=*] coordinates {(-0.5,0)};
\draw plot [mark=*] coordinates {(0.5,0)};
}}

%% Crea composizione di 3-celle tridimensionali suddivise in 4 spicchi
\tikzset{Glob4/.pic={  %% GRAY
\draw[left color=gray, right color=white] ellipse [x radius=0.5cm, y radius=0.8cm];
\draw (0.0,-0.8) [ inner color=gray!50, outer color=gray!50,draw=black] arc [start angle=-45, end angle=45, x radius=-0.5cm, y radius=1.14cm];
\draw (0.0,-0.8) [densely dotted, inner color=gray!50, outer color=gray!50,draw=black] arc [start angle=-45, end angle=45, x radius=0.5cm, y radius=1.14cm];
\draw (0.5,0) [densely dotted, top color=gray!120, bottom color=gray!50,draw=black] arc [start angle=0, end angle=180, x radius=0.5cm, y radius=0.12cm];
\draw (-0.5,0) [bottom color=gray!120, top color=gray!50,draw=black] arc [start angle=-180, end angle=0, x radius=0.5cm, y radius=0.12cm];
\draw (0.0,-0.8) [draw=black] arc [start angle=-45, end angle=45, x radius=-0.5cm, y radius=1.14cm];
\draw (0.0,-0.8) [densely dotted, draw=black] arc [start angle=-45, end angle=45, x radius=0.5cm, y radius=1.14cm];
\triplearrow{double=gray!50,arrows={-Classical TikZ Rightarrow[scale=0.4]}}{(0.3,-0.2) -- (0.3,-0.4)};
\triplearrow{double=gray!50,arrows={-Classical TikZ Rightarrow[scale=0.4]}}{(0.3,0.4) -- (0.3,0.2)};
\triplearrow{double=gray!50,arrows={-Classical TikZ Rightarrow[scale=0.4]}}{(-0.3,-0.2) -- (-0.3,-0.4)};
\triplearrow{double=gray!50,arrows={-Classical TikZ Rightarrow[scale=0.4]}}{(-0.3,0.4) -- (-0.3,0.2)};
\draw plot [mark=*] coordinates {(-0.5,0)};
\draw plot [mark=*] coordinates {(0.5,0)};
}}



%% Crea composizione di 3-celle tridimensionali in direzione Y
\tikzset{Glob3Y/.pic={  %% GRAY
\draw[left color=gray, right color=white] ellipse [x radius=0.5cm, y radius=0.9cm, rotate=-45];
\triplearrow{double=gray!50,arrows={-Classical TikZ Rightarrow[scale=0.5]}}{(-0.2,-0.2) -- (-0.2,-0.6)};
\triplearrow{double=gray!50,arrows={-Classical TikZ Rightarrow[scale=0.5]}}{(0.2,0.6) -- (0.2,0.2)};
\draw (-0.6,0) [inner color=gray, outer color=gray,draw=black] arc [start angle=-180, end angle=0, x radius=0.6cm, y radius=0.12cm];
\draw (0.6,0) [densely dotted,inner color=gray, outer color=gray,draw=black] arc [start angle=0, end angle=180, x radius=0.6cm, y radius=0.12cm];
\draw plot [mark=*] coordinates {(-0.6,0)};
\draw plot [mark=*] coordinates {(0.6,0)};
}}

%% Crea due globi tridimensionali accostati
\tikzset{Glob3X/.pic={
\draw [left color=gray!70,right color=white](-0.5,0) ellipse [x radius=0.5cm, y radius=0.5cm];
\triplearrow{double=gray!30,arrows={-Classical TikZ Rightarrow[scale=0.5]}}{(-0.5,0.2) -- (-0.5,-0.35)};
\draw (0,0) [densely dotted] arc [start angle=0, end angle=180, x radius=0.5cm, y radius=0.12cm];
\draw (-1,0) arc [start angle=-180, end angle=0, x radius=0.5cm, y radius=0.12cm];
\draw plot [mark=*] coordinates {(-1,0)};
\draw plot [mark=*] coordinates {(0,0)};
%
\draw [left color=gray!70,right color=white](0.5,0) ellipse [x radius=0.5cm, y radius=0.5cm];
\triplearrow{double=gray!30,arrows={-Classical TikZ Rightarrow[scale=0.5]}}{(0.5,0.2) -- (0.5,-0.35)};
\draw (1,0) [densely dotted] arc [start angle=0, end angle=180, x radius=0.5cm, y radius=0.12cm];
\draw (0,0) arc [start angle=-180, end angle=0, x radius=0.5cm, y radius=0.12cm];
\draw plot [mark=*] coordinates {(0,0)};
\draw plot [mark=*] coordinates {(1,0)};
}}

%% Crea una cella bidimensionale
\tikzset{Glob2/.pic={
\draw(0,0) ellipse [x radius=0.5cm, y radius=0.35cm][fill=gray!50];
%\draw (0,0)--(0,0) node [rotate=-90, scale=0.8]{$\bm\Rightarrow$};
\doublearrow{double=gray!50,arrows={-Implies}}{(0.15,0.15) -- (-0.15,-0.15)}
\draw plot [mark=*] coordinates {(-0.5,0)};
\draw plot [mark=*] coordinates {(0.5,0)};
}}

%% Crea una composizione di 2-celle direzione Y
\tikzset{Glob2Y/.pic={
\draw (0.0,0) ellipse [x radius=0.5cm, y radius=0.7cm][fill=gray!50];
\draw [thick](-0.5,0.0)--(0.5,0);
\doublearrow{double=gray!50,arrows={-Implies}}{(0.0,0.5) -- (0.0,0.2)};
\doublearrow{double=gray!50,arrows={-Implies}}{(0.0,-0.2) -- (0.0,-0.5)};
\draw plot [mark=*] coordinates {(-0.5,0)};
\draw plot [mark=*] coordinates {(0.5,0)};
}}

%% Crea un edge unidimesionale
\tikzset{Edge1/.pic={
%\draw plot [mark=*] coordinates {(-0.5,0)-- (0.5,0)}; %% centro in mezzo
\filldraw (-0.5,0)  circle[radius=3pt] -- (0.5,0)  circle[radius=3pt]; %% centro in mezzo
}}

%% Crea un doppio edge unidimesionale
\tikzset{Edge1x2/.pic={
\filldraw (-1,0)  circle[radius=3pt] -- (0,0)  circle[radius=3pt] -- (1,0) circle[radius=3pt]; %% centro in mezzo
%\draw plot [mark=*] coordinates {(-1,0) (0,0)};
%\draw plot [mark=*] coordinates {(0,0) (1,0)};
}}


%% Crea angolo con dots
\tikzset{DotEdge/.pic={
\filldraw [black]
(0,0) circle [radius=1.5pt]
(0.3,0) circle [radius=1.5pt]
(0.6,0) circle [radius=1.5pt]
(0,-0.3) circle [radius=1.5pt]
(0,-0.6) circle [radius=1.5pt]
(-0.25,-0.25) circle [radius=1.5pt]
(-0.5,-0.5) circle [radius=1.5pt];
}}



\begin{tikzpicture}[thick]
%\draw[very thin, blue](-7,0) grid [step=0.5] (16,17);

\filldraw[fill=blue!8!white, draw=white][very thin] (-4+0.5-3,0) -- (-4+0.5-3,10.5) -- (2+0.5-3,15.5) -- (2+0.5-3,6) -- (-4+0.5-3,0);

\filldraw[fill=green!6!white, draw=white][very thin] (0.25,0) -- (0.25,10.5) -- (6.25,15.5) -- (6.25,6) -- (0.25,0);

\filldraw[fill=red!6!white, draw=white][very thin] (7,0) -- (7,10.5) -- (13,15.5) -- (13,6) -- (7,0);

\node (1)[minimum size=20mm] at (6,14.5) {};
\node (2)[minimum size=15mm] at (13.0, 14.5) {};
\node (3)[minimum size=20mm] at (6, 10.25) {};
\node (4)[minimum size=15mm] at (13.0,10.25) {};
\node (5)[minimum size=20mm] at (6,5.75) {};
\node (6)[minimum size=10mm] at (13.0,5.75) {};
\node (7)[minimum size=20mm] at (3,12.0) {};
\node (8)[minimum size=15mm] at (9.75,12.0) {};
\node (9)[minimum size=15mm] at (3,7.0) {};
\node (10)[minimum size=12mm] at (9.75,7.0) {};
\node (11)[minimum size=15mm] at (3,2.75) {};
\node (12)[minimum size=15mm] at (9.75,2.75) {};
\node (13)[minimum size=10mm] at (0.25,9.5) {};
\node (14)[minimum size=10mm] at (7,9.5) {};
\node (15)[minimum size=10mm] at (0.25,4.75) {};
\node (16)[minimum size=12mm] at (7,4.75) {};
\node (17)[minimum size=10mm] at (0.25,0) {};
\node (18)[minimum size=10mm] at (7,0) {};
\node (19)[minimum size=10mm] at (-6.5,9.5) {};
\node (20)[minimum size=10mm] at (-6.5,4.75) {};
\node (21)[minimum size=10mm] at (-6.5,0) {};
\node (22)[minimum size=15mm] at (-3.75,7.0) {};
\node (23)[minimum size=15mm] at (-3.75,3) {};
\node (24)[minimum size=20mm] at (-1.0,14.5) {};
\node (25)[minimum size=20mm] at (-3.75,12.0) {};
\node (26)[minimum size=15mm] at (-1.0,10.25) {};
\node (27)[minimum size=20mm] at (-1.0,5.75) {};
\node (dummy)[minimum size=20mm] at (0.0,16) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Numeroazione nodi
%\node (1)[minimum size=20mm] at (6,14.5) {1};
%\node (2)[minimum size=15mm] at (13.0, 14.5) {2};
%\node (3)[minimum size=15mm] at (6, 10.25) {3};
%\node (4)[minimum size=15mm] at (13.0,10.25) {4};
%\node (5)[minimum size=20mm] at (6,5.75) {5};
%\node (6)[minimum size=10mm] at (13.0,6.0) {6};
%\node (7)[minimum size=20mm] at (3,12.0) {7};
%\node (8)[minimum size=10mm] at (9.75,12.0) {8};
%\node (9)[minimum size=15mm] at (3,7.0) {9};
%\node (10)[minimum size=12mm] at (9.75,7.0) {10};
%\node (11)[minimum size=15mm] at (3,2.75) {11};
%\node (12)[minimum size=15mm] at (9.75,2.75) {12};
%\node (13)[minimum size=10mm] at (0.25,9.5) {13};
%\node (14)[minimum size=10mm] at (7,9.5) {14};
%\node (15)[minimum size=10mm] at (0.25,4.75) {15};
%\node (16)[minimum size=12mm] at (7,4.75) {16};
%\node (17)[minimum size=10mm] at (0.25,0) {17};
%\node (18)[minimum size=10mm] at (7,0) {18};
%\node (19)[minimum size=10mm] at (-6.5,9.5) {19};
%\node (20)[minimum size=10mm] at (-6.5,4.75) {20};
%\node (21)[minimum size=10mm] at (-6.5,0) {21};
%\node (22)[minimum size=15mm] at (-3.75,7.0) {22};
%\node (23)[minimum size=15mm] at (-3.75,3) {23};
%\node (24)[minimum size=20mm] at (-1.0,14.5) {24};
%\node (25)[minimum size=20mm] at (-3.75,12.0) {25};
%\node (26)[minimum size=15mm] at (-1.0,10.25) {26};
%\node (27)[minimum size=20mm] at (-1.0,5.75) {27};
%\node (dummy)[minimum size=20mm] at (0.0,16) {};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Posizionamento oggetti, inizia con DOTS
\draw[fill=black] (7,0)  circle(2pt)[black]; %% N18
\draw[fill=black] (9.75,2.75)  circle(2pt)[black]; %% N12
\draw[fill=black] (13.0-0.2,6.0-0.2)  circle(2pt)[black]; %% N6
\draw[fill=black] (7,4.75)  circle(2pt)[black]; %% N16
\draw[fill=black] (9.75,7.0)  circle(2pt)[black]; %% N10
\draw[fill=black] (13.0-0.2,10.5-0.2)  circle(2pt)[black]; %% N4
\draw[fill=black] (7,9.5)  circle(2pt)[black]; %% N14
\draw[fill=black] (9.75,11.75) circle(2pt)[black]; %% N8
\draw[fill=black] (13.0-0.2, 14.5-0.2)  circle(2pt)[black]; %% N2
\pic [black, ultra thick][scale=0.5] at (-6.5,9.5) {Edge1x2};
\pic [black, ultra thick][scale=0.5] at (-6.5,4.75) {Edge1x2};
\pic [black, ultra thick][scale=0.5] at (-6.5,0) {Edge1x2};
\pic [black, ultra thick][scale=0.5] at (0.25,0) {Edge1};
\pic [black, ultra thick][scale=0.5] at (0.25,4.75) {Edge1};
\pic [black, ultra thick][scale=0.5] at (0.25,9.5) {Edge1};

%%% 3-celle direzione Z Nodo 7
\pic [black][scale=1][xslant=0., yslant=0.] at (3,12.0)  {Glob3Z};
%
%%% Una 3-cella in 9
\pic [black!80!black][scale=1][xslant=0.] at (3,7.0) {Glob3};
%
%%% Composizione di 2-celle in 5
\pic [black][scale=0.9][xslant=0.6] at (5.8,5.6) {Glob2Y}; %% In 5
%
%%% 3-celle in direzione Y
\pic [black][scale=1,rotate=0][xslant=0, yslant=0] at (6.0,10.4)  {Glob3Y}; %% In 3
%
%%% Una cella orizzontale in 11
\pic [black][scale=1, rotate=0][xslant=0.] at (3,2.75) {Glob2}; %% In 11
%
%%% Due celle orizzontali in 23
\pic [black][scale=1][xslant=0.] at (-4.2,2.8) {Glob2}; %% In 23
\pic [black][scale=1][xslant=0.] at (-3.2,2.8) {Glob2}; %% In 23
%
%%% Doppia composizione di 2-celle in 27
\pic [black][scale=0.9][xslant=0.6] at (-0.7,5.6) {Glob2Y}; %% In 27
\pic [black][scale=0.9][xslant=0.6] at (-1.6,5.6) {Glob2Y}; %% In 27
%
%%% Composizione di 3-celle in direzione X
\pic [black][scale=1][xslant=0.0] at (-3.7,7.0) {Glob3X}; %% In 22
%
%
%%% Due 3-celle in direzione Y in 26
\pic [black][scale=1,rotate=0][xslant=0, yslant=0] at (-1.8,10.3)  {Glob3Y}; %%  In 26
\pic [black][scale=1,rotate=0][xslant=0, yslant=0] at (-0.55,10.3)  {Glob3Y}; %%  In 26
%
%
%%% Dots in 1
\pic  at (6,14.5) {DotEdge}; %%  1
%
%%% 3-celle direzione Z Nodo 25
\pic [black][scale=1][xslant=0., yslant=0.] at (-4.2,12.1)  {Glob3Z};
\pic [black][scale=1][xslant=0., yslant=0.] at (-3.2,12.1)  {Glob3Z};
%
%%% Dots in 24
\pic  at (-1.0,14.5) {DotEdge}; %% In 24



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Frecce
% Da 1 a 2
\draw[transform canvas={yshift=0.7ex,xshift=1.5ex}][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (2);
\draw[transform canvas={yshift=-0.7ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (2);

\draw[transform canvas={yshift=0.0ex,xshift=1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (4);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (4);

\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (5) -- (6);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (5) -- (6);

\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (8);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (8);

\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (10);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (10);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (11) -- (12);
\draw[transform canvas={yshift=-.7ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (11) -- (12);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (13) -- (14);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (13) -- (14);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (15) -- (16);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (15) -- (16);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (17) -- (18);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (17) -- (18);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (7);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (7);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (7);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (2) -- (8);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (2) -- (8);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (2) -- (8);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (9);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (9);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (9);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (4) -- (10);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (4) -- (10);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (4) -- (10);

\draw[transform canvas={yshift=0.0ex,xshift=1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (5) -- (11);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (5) -- (11);
\draw[transform canvas={yshift=0.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (5) -- (11);

\draw[transform canvas={yshift=-1.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (6) -- (12);
\draw[transform canvas={yshift=-1.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (6) -- (12);
\draw[transform canvas={yshift=-1.0ex,xshift=-2.8ex},->][arrows = {-Stealth[scale=1.3]}][thin] (6) -- (12);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (13);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (13);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (8) -- (14);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (8) -- (14);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (15);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (15);

\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (10) -- (16);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (10) -- (16);

\draw[transform canvas={yshift=0.0ex,xshift=0.75ex},->][arrows = {-Stealth[scale=1.3]}][thin] (11) -- (17);
\draw[transform canvas={yshift=0.0ex,xshift=-0.75ex},->][arrows = {-Stealth[scale=1.3]}][thin] (11) -- (17);

\draw[transform canvas={yshift=0.0ex,xshift=0.75ex},->][arrows = {-Stealth[scale=1.3]}][thin] (12) -- (18);
\draw[transform canvas={yshift=0.0ex,xshift=-0.75ex},->][arrows = {-Stealth[scale=1.3]}][thin] (12) -- (18);

\draw[transform canvas={yshift=1.4ex,xshift=1.ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (3);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (3);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.ex},->][arrows = {-Stealth[scale=1.3]}][thin] (1) -- (3);

\draw[transform canvas={yshift=1.4ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (2) -- (4);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (2) -- (4);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (2) -- (4);

\draw[transform canvas={yshift=0.7ex,xshift=0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (5);
\draw[transform canvas={yshift=-0.7ex,xshift=-0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (3) -- (5);

\draw[transform canvas={yshift=0.7ex,xshift=0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (4) -- (6);
\draw[transform canvas={yshift=-0.7ex,xshift=-0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (4) -- (6);

\draw[transform canvas={yshift=1.4ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (9);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (9);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (7) -- (9);

\draw[transform canvas={yshift=1.4ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (8) -- (10);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (8) -- (10);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (8) -- (10);

\draw[transform canvas={yshift=0.7ex,xshift=0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (11);
\draw[transform canvas={yshift=-0.7ex,xshift=-0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (9) -- (11);

\draw[transform canvas={yshift=0.7ex,xshift=0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (10) -- (12);
\draw[transform canvas={yshift=-0.7ex,xshift=-0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (10) -- (12);

\draw[transform canvas={yshift=-1.0ex,xshift=1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (13) -- (15);
\draw[transform canvas={yshift=-1.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (13) -- (15);
\draw[transform canvas={yshift=-1.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (13) -- (15);

\draw[transform canvas={yshift=-1.0ex,xshift=1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (14) -- (16);
\draw[transform canvas={yshift=-1.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (14) -- (16);
\draw[transform canvas={yshift=-1.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (14) -- (16);

\draw[transform canvas={yshift=0.0ex,xshift=0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (15) -- (17);
\draw[transform canvas={yshift=0.0ex,xshift=-0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (15) -- (17);

\draw[transform canvas={yshift=0.0ex,xshift=0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (16) -- (18);
\draw[transform canvas={yshift=0.0ex,xshift=-0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (16) -- (18);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3,]}][thin] (19) -- (13);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (13);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (13);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (20) -- (15);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (20) -- (15);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (20) -- (15);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (21) -- (17);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (21) -- (17);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (21) -- (17);

\draw[transform canvas={yshift=1.2ex,xshift=4.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (9);
\draw[transform canvas={yshift=0.0ex,xshift=2.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (9);
\draw[transform canvas={yshift=-1.2ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (9);

%% Nodo supplementare per frecce da 23
\node (23a)[minimum size=10mm] at (-0.35-3,2.75) {};
\draw[transform canvas={yshift=1.2ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (23a) -- (11);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (23a) -- (11);
\draw[transform canvas={yshift=-1.2ex,xshift=-1.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (23a) -- (11);

\draw[transform canvas={yshift=1.2ex,xshift=4.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (1);
\draw[transform canvas={yshift=0.0ex,xshift=2.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (1);
\draw[transform canvas={yshift=-1.2ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (1);

\draw[transform canvas={yshift=0.0ex,xshift=4.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (7);
\draw[transform canvas={yshift=-1.2ex,xshift=2.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (7);
\draw[transform canvas={yshift=-2.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (7);

\draw[transform canvas={yshift=1.2ex,xshift=4.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (3);
\draw[transform canvas={yshift=0.0ex,xshift=2.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (3);
\draw[transform canvas={yshift=-1.2ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (3);

\draw[transform canvas={yshift=-1ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (5);
\draw[transform canvas={yshift=-2ex,xshift=.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (5);
\draw[transform canvas={yshift=-3ex,xshift=-1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (5);

%% Nodo supplementare per frecce tra 24 e 25
%\node (24a)[minimum size=10mm] at (-0.5,14.8) {};
\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (25);
\draw[transform canvas={yshift=0.0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (25);
\draw[transform canvas={yshift=-1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (25);

%% Nodo supplementare per frecce tra 26 e 22
\node (26a)[minimum size=15mm] at (-0.5,10.2) {};
\draw[transform canvas={yshift=0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (22);
\draw[transform canvas={yshift=-0.7ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (22);
\draw[transform canvas={yshift=-2.1ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (22);

\draw[transform canvas={yshift=-2.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (23);
\draw[transform canvas={yshift=-2.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (23);
\draw[transform canvas={yshift=-2.0ex,xshift=-2.8ex},->][arrows = {-Stealth[scale=1.3]}][thin] (27) -- (23);

\draw[transform canvas={yshift=0.7ex,xshift=1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (26);
\draw[transform canvas={yshift=0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (26);
\draw[transform canvas={yshift=-0.7ex,xshift=-1.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (24) -- (26);

%% Nodo supplementare per frecce tra 25 e 22
%\node (22a)[minimum size=15mm] at (-3,7.5) {};

\draw[transform canvas={yshift=1.4ex,xshift=1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (22);
\draw[transform canvas={yshift=0.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (22);
\draw[transform canvas={yshift=-1.4ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (22);

\draw[transform canvas={yshift=-1.0ex,xshift=-1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (20);
\draw[transform canvas={yshift=-1.0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (20);
\draw[transform canvas={yshift=-1.0ex,xshift=1.4ex},->][arrows = {-Stealth[scale=1.3]}][thin] (19) -- (20);

\draw[transform canvas={yshift=-2ex,xshift=-0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (27);
\draw[transform canvas={yshift=-2.7ex,xshift=-1ex},->][arrows = {-Stealth[scale=1.3]}][thin] (26) -- (27);

\draw[transform canvas={yshift=-2.80ex,xshift=-0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (23);
\draw[transform canvas={yshift=-1.4ex,xshift=0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (23);


%% Nodo supplementare per frecce da 25 a 19
%\node (25a)[minimum size=15mm] at (-3.5,12.0) {};
%\node (19a)[minimum size=10mm] at (-6.0,9.5) {};
\draw[transform canvas={yshift=1.4ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (19);
\draw[transform canvas={yshift=0ex,xshift=0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (25) -- (19);

\draw[transform canvas={yshift=0.0ex,xshift=-0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (20) -- (21);
\draw[transform canvas={yshift=0.0ex,xshift=0.7ex},->][arrows = {-Stealth[scale=1.3]}][thin] (20) -- (21);

\draw[transform canvas={yshift=1.4ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (20);
\draw[transform canvas={yshift=0ex,xshift=0.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (22) -- (20);


\draw[transform canvas={yshift=-1ex,xshift=-0.5ex},->][arrows = {-Stealth[scale=1.3]}][thin] (23) -- (21);
\draw[transform canvas={yshift=-1ex,xshift=-2.0ex},->][arrows = {-Stealth[scale=1.3]}][thin] (23) -- (21);


%\filldraw (0,0)  circle[radius=2pt] -- (1,1)  circle[radius=2pt];
\end{tikzpicture}





\end{document}


















%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzcd}[column sep=1.5cm, triplearrow/.style = {draw=none,"\Rrightarrow" description,sloped}]
\bullet
  \arrow[r,dash,thick, start anchor={[yshift=-1ex]},end anchor={[yshift=-1ex]}, out=80, in=100, looseness=1.3,"f",""{name=p, below,}]
  \arrow[r,dash,dashed, start anchor={[xshift=-0.5ex,yshift=-1ex]},end anchor={[xshift=0.5ex,yshift=-1ex]}, out=60,in=120,looseness=0.5,"",""{name=v, below,}]
  %
  \arrow[r,dash,thick,  start anchor={[xshift=-0.5ex,yshift=1ex]},end anchor={[xshift=0.5ex,yshift=1ex]}, out=-60,in=-120,looseness=0.5,"",""{name=s, below,}]
 \arrow[r,dash,thick,  start anchor={[yshift=1ex]},end anchor={[yshift=1ex]}, out=-80, in=-100, looseness=1.3,swap,"g",""{name=t, above,}]
  \arrow[triplearrow, from=p,to=s,xshift=1ex]
& \bullet
  \arrow[r,dash,thick, start anchor={[yshift=-1ex]},end anchor={[yshift=-1ex]}, out=80, in=100, looseness=1.3,"f",""{name=p, below,}]
  \arrow[r,dash,dashed, start anchor={[xshift=-0.5ex,yshift=-1ex]},end anchor={[xshift=0.5ex,yshift=-1ex]}, out=60,in=120,looseness=0.5,"",""{name=v, below,}]
  %
  \arrow[r,dash,thick,  start anchor={[xshift=-0.5ex,yshift=1ex]},end anchor={[xshift=0.5ex,yshift=1ex]}, out=-60,in=-120,looseness=0.5,"",""{name=s, below,}]
 \arrow[r,dash,thick,  start anchor={[yshift=1ex]},end anchor={[yshift=1ex]}, out=-80, in=-100, looseness=1.3,swap,"g",""{name=t, above,}]
  \arrow[triplearrow,from=p,to=s,xshift=1ex]
& \bullet
\end{tikzcd}


\bigskip




\begin{tikzcd}[cells={nodes={draw=gray}}]
A \arrow[r, black]
\arrow[r, blue, end anchor=north east]
\arrow[r,
red,
start anchor={[xshift=-1ex]},
end anchor={[yshift=2ex]north east}]
& B
\end{tikzcd}



==> Stair1.tex <==
\documentclass[varwidth=\maxdimen]{standalone} %left bottom right top
% border={.5pt 10pt 10pt 20pt}
\usepackage{amsmath}
\usepackage{amstext}
\usepackage{amsfonts}
\usepackage[mathscr]{euscript}
\usepackage{amscd}
\usepackage{latexsym}
\usepackage{amssymb}
\usepackage{multirow}
\usepackage{bigstrut}
\usepackage{tikz-cd}
\usepackage{tikz}
\usepackage{mathtools}
\usepackage{graphics}
\usepackage{bm}
\usepgflibrary{arrows.meta}
\usepgflibrary{plotmarks}
\pgfsetplotmarksize{0.04cm}
\usetikzlibrary{positioning}


%\tikzcdset{arrows={line width=0.6pt},arrow style=tikz}

%\tikzset{>=stealth}% Scelta del tip frecce


\begin{document}

\begin{tikzpicture}[thick, mark options={color=black}] %% fill opacity=0.6
\filldraw[fill=black!6!white, draw=white][thick] (3,3) -- (1,1) -- (1,-2) -- (3,0) -- (3,3);
\filldraw[fill=black!30!white, draw=black][thick] (0,3) -- (3,3) -- (1,1) -- (-2,1) -- (0,3);
\filldraw[fill=black!30!white, draw=black][thick] (3,0) -- (6,0) -- (4,-2) -- (1,-2) -- (3,0);
\filldraw[fill=black!6!white, draw=white][thick] (4,-2) -- (4,5) -- (6,7) -- (6,0) -- (4,-2);
\filldraw[fill=black!30!white, draw=black][thick] (6,7) -- (9,7) -- (7,5) -- (4,5) -- (6,7);
\draw[black, dotted] (1,1) -- (1,-2);
\draw[black, dotted] (3,3) -- (3,0);
\draw[black, dotted] (4,5) -- (4,-2);
\draw[black, dotted] (6,7) -- (6,0);
\draw[black] (3,0) -- (6,0);
\draw[black] (4,-2) -- (6,0);

\end{tikzpicture}

\end{document}


==> Stair2.tex <==
\documentclass[varwidth=\maxdimen]{standalone} %left bottom right top
% border={.5pt 10pt 10pt 20pt}
\usepackage{amsmath}
\usepackage{amstext}
\usepackage{amsfonts}
\usepackage[mathscr]{euscript}
\usepackage{amscd}
\usepackage{latexsym}
\usepackage{amssymb}
\usepackage{multirow}
\usepackage{bigstrut}
\usepackage{tikz-cd}
\usepackage{tikz}
\usepackage{mathtools}
\usepackage{graphics}
\usepackage{bm}
\usepgflibrary{arrows.meta}
\usepgflibrary{plotmarks}
\pgfsetplotmarksize{0.04cm}
\usetikzlibrary{positioning}
\usetikzlibrary{patterns}

%\tikzcdset{arrows={line width=0.6pt},arrow style=tikz}

%\tikzset{>=stealth}% Scelta del tip frecce


\begin{document}

\begin{tikzpicture}[thick, mark options={color=black}]  fill opacity=0.6
\filldraw[fill=black!6!white, draw=white][thick] (3,3) -- (1,1) -- (1,-2) -- (3,0) -- (3,3);
\filldraw[fill=black!30!white, draw=black][thick] (0,3) -- (3,3) -- (1,1) -- (-2,1) -- (0,3);
\filldraw[fill=black!30!white, draw=black][thick] (3,0) -- (6,0) -- (4,-2) -- (1,-2) -- (3,0);
\filldraw[fill=black!6!white, draw=white][thick] (4,-2) -- (4,5) -- (6,7) -- (6,0) -- (4,-2);
\filldraw[fill=black!30!white, draw=black][thick] (6,7) -- (9,7) -- (7,5) -- (4,5) -- (6,7);

\filldraw[fill=black!30!white, draw=black][thick] (-2,9) -- (1,9) -- (3,11) -- (0,11) -- (-2,9);
\filldraw[fill=black!30!white, draw=black][thick] (1,9) -- (4,9) -- (6,11) -- (3,11) -- (1,9);
\filldraw[fill=black!30!white, draw=black][thick] (4,9) -- (7,9) -- (9,11) -- (6,11) -- (4,9);

\draw[black] (3,0) -- (6,0);
\draw[black] (4,-2) -- (6,0);

\draw[black, dotted] (1,1) -- (1,-2);
\draw[black, dotted] (3,3) -- (3,0);
\draw[black, dotted] (4,5) -- (4,-2);
\draw[black, dotted] (6,7) -- (6,0);
\draw[black, dotted] (-2,9) -- (-2,1);
\draw[black, dotted] (1,9) -- (1,1);
\draw[black, dotted] (4,9) -- (4,5);
\draw[black, dotted] (7,9) -- (7,5);
\draw[black, dotted] (0,11) -- (0,3);
\draw[black, dotted] (3,11) -- (3,3);
\draw[black, dotted] (6,11) -- (6,7);
\draw[black, dotted] (9,11) -- (9,7);


\end{tikzpicture}

\end{document}

